Assessing the Resilience of Automotive Intrusion Detection Systems to Adversarial Manipulation

The security of modern vehicles has become increasingly important, with the controller area network (CAN) bus serving as a critical communication backbone for various Electronic Control Units (ECUs). The absence of robust security measures in CAN, coupled with the increasing connectivity of vehicles, makes them susceptible to cyberattacks. While intrusion detection systems (IDSs) have been developed to counter such threats, they are not foolproof. Adversarial attacks, particularly evasion attacks, can manipulate inputs to bypass detection by IDSs. This paper extends our previous work by investigating the feasibility and impact of gradient-based adversarial attacks performed with different degrees of knowledge against automotive IDSs. We consider three scenarios: white-box (attacker with full system knowledge), grey-box (partial system knowledge), and the more realistic black-box (no knowledge of the IDS' internal workings or data). We evaluate the effectiveness of the proposed attacks against state-of-the-art IDSs on two publicly available datasets. Additionally, we study effect of the adversarial perturbation on the attack impact and evaluate real-time feasibility by precomputing evasive payloads for timed injection based on bus traffic. Our results demonstrate that, besides attacks being challenging due to the automotive domain constraints, their effectiveness is strongly dependent on the dataset quality, the target IDS, and the attacker's degree of knowledge.

==> (inline-0) <==
\begin{tabular}{|c|c|c|cccccc|}
\hline \multicolumn{3}{|c|}{White-box and Grey-box} & \multicolumn{6}{c|}{\textbf{TPR ($\Delta$)}} \\ \hline
\textbf{Oracle} & \textbf{Algorithm} & \textbf{AP} & \textbf{FFNN} & \textbf{CANdito} & \textbf{Short LSTM} & \textbf{Long LSTM} & \textbf{Short GRU} & \textbf{Long GRU} \\ \hline
\multirow{3}{*}{FFNN} & Decay BIM & 0.02 & 0.81 ({\color[rgb]{1,0.10311111111110893,0}-11.21\%}) & \cellcolor{lightgray!30} 0.98 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.89 ({\color[rgb]{1,0.6,0}-0.12\%}) & \cellcolor{lightgray!30} 0.84 ({\color[rgb]{0,0.0033333333333329662,0}0.07\%}) & \cellcolor{lightgray!30} 0.9 ({\color[rgb]{1,0.6,0}-0.06\%}) & \cellcolor{lightgray!30} 0.9 ({\color[rgb]{1,0.6,0}-0.29\%}) \\
& L2 BIM & 0.18 & 0.43 ({\color[rgb]{1,0,0}-48.99\%}) & \cellcolor{lightgray!30} 0.98 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.89 ({\color[rgb]{1,0.6,0}-0.71\%}) & \cellcolor{lightgray!30} 0.83 ({\color[rgb]{1,0.6,0}-1.29\%}) & \cellcolor{lightgray!30} 0.89 ({\color[rgb]{1,0.6,0}-0.68\%}) & \cellcolor{lightgray!30} 0.9 ({\color[rgb]{1,0.6,0}-0.71\%}) \\
& DeepFool & 0.19 & 0.58 ({\color[rgb]{1,0,0}-33.67\%}) & \cellcolor{lightgray!30} 0.98 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.88 ({\color[rgb]{1,0.6,0}-0.94\%}) & \cellcolor{lightgray!30} 0.82 ({\color[rgb]{1,0.6,0}-1.94\%}) & \cellcolor{lightgray!30} 0.89 ({\color[rgb]{1,0.6,0}-0.8\%}) & \cellcolor{lightgray!30} 0.89 ({\color[rgb]{1,0.6,0}-1.26\%}) \\
\hline
\multirow{3}{*}{CANdito} & Decay BIM & 0.0 & \cellcolor{lightgray!30} 0.92 ({\color[rgb]{0,0,0}0.0\%}) & 0.98 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.89 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.84 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.9 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.91 ({\color[rgb]{0,0,0}0.0\%}) \\
& L2 BIM & 0.0 & \cellcolor{lightgray!30} 0.92 ({\color[rgb]{1,0.6,0}-0.06\%}) & 0.97 ({\color[rgb]{1,0.6,0}-1.04\%}) & \cellcolor{lightgray!30} 0.89 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.84 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.9 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.91 ({\color[rgb]{0,0,0}0.0\%}) \\
& DeepFool & 0.01 & \cellcolor{lightgray!30} 0.91 ({\color[rgb]{1,0.6,0}-1.06\%}) & 0.89 ({\color[rgb]{1,0.27799422799422757,0}-9.03\%}) & \cellcolor{lightgray!30} 0.89 ({\color[rgb]{1,0.6,0}-0.17\%}) & \cellcolor{lightgray!30} 0.84 ({\color[rgb]{1,0.6,0}-0.23\%}) & \cellcolor{lightgray!30} 0.9 ({\color[rgb]{1,0.6,0}-0.17\%}) & \cellcolor{lightgray!30} 0.9 ({\color[rgb]{1,0.6,0}-0.17\%}) \\
\hline
\multirow{3}{*}{Short LSTM} & Decay BIM & 0.0 & \cellcolor{lightgray!30} 0.92 ({\color[rgb]{1,0.6,0}-0.0\%}) & \cellcolor{lightgray!30} 0.98 ({\color[rgb]{0,0,0}0.0\%}) & 0.87 ({\color[rgb]{1,0.6,0}-2.66\%}) & \cellcolor{lightgray!30} 0.84 ({\color[rgb]{1,0.6,0}-0.06\%}) & \cellcolor{lightgray!30} 0.89 ({\color[rgb]{1,0.6,0}-0.47\%}) & \cellcolor{lightgray!30} 0.9 ({\color[rgb]{1,0.6,0}-0.18\%}) \\
& L2 BIM & 0.1 & \cellcolor{lightgray!30} 0.88 ({\color[rgb]{1,0.6,0}-4.03\%}) & \cellcolor{lightgray!30} 0.98 ({\color[rgb]{0,0,0}0.0\%}) & 0.66 ({\color[rgb]{1,0,0}-22.82\%}) & \cellcolor{lightgray!30} 0.81 ({\color[rgb]{1,0.6,0}-2.88\%}) & \cellcolor{lightgray!30} 0.86 ({\color[rgb]{1,0.6,0}-3.48\%}) & \cellcolor{lightgray!30} 0.87 ({\color[rgb]{1,0.6,0}-3.14\%}) \\
& DeepFool & 0.79 & \cellcolor{lightgray!30} 0.67 ({\color[rgb]{1,0,0}-24.9\%}) & \cellcolor{lightgray!30} 0.87 ({\color[rgb]{1,0.15202020202020172,0}-10.6\%}) & 0.29 ({\color[rgb]{1,0,0}-59.87\%}) & \cellcolor{lightgray!30} 0.53 ({\color[rgb]{1,0,0}-30.86\%}) & \cellcolor{lightgray!30} 0.63 ({\color[rgb]{1,0,0}-27.03\%}) & \cellcolor{lightgray!30} 0.63 ({\color[rgb]{1,0,0}-27.59\%}) \\
\hline
\multirow{3}{*}{Long LSTM} & Decay BIM & 0.0 & \cellcolor{lightgray!30} 0.92 ({\color[rgb]{0,0.009444444444442479,0}0.19\%}) & \cellcolor{lightgray!30} 0.98 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.89 ({\color[rgb]{1,0.6,0}-0.11\%}) & 0.81 ({\color[rgb]{1,0.6,0}-2.81\%}) & \cellcolor{lightgray!30} 0.89 ({\color[rgb]{1,0.6,0}-0.34\%}) & \cellcolor{lightgray!30} 0.9 ({\color[rgb]{1,0.6,0}-0.29\%}) \\
& L2 BIM & 0.13 & \cellcolor{lightgray!30} 0.84 ({\color[rgb]{1,0.3955555555555561,0}-7.56\%}) & \cellcolor{lightgray!30} 0.98 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.87 ({\color[rgb]{1,0.6,0}-2.77\%}) & 0.58 ({\color[rgb]{1,0,0}-26.48\%}) & \cellcolor{lightgray!30} 0.86 ({\color[rgb]{1,0.6,0}-3.33\%}) & \cellcolor{lightgray!30} 0.87 ({\color[rgb]{1,0.6,0}-3.61\%}) \\
& DeepFool & 0.76 & \cellcolor{lightgray!30} 0.67 ({\color[rgb]{1,0,0}-25.31\%}) & \cellcolor{lightgray!30} 0.87 ({\color[rgb]{1,0.12929292929292835,0}-10.88\%}) & \cellcolor{lightgray!30} 0.68 ({\color[rgb]{1,0,0}-21.22\%}) & 0.24 ({\color[rgb]{1,0,0}-59.99\%}) & \cellcolor{lightgray!30} 0.7 ({\color[rgb]{1,0,0}-20.04\%}) & \cellcolor{lightgray!30} 0.69 ({\color[rgb]{1,0,0}-22.0\%}) \\
\hline
\multirow{3}{*}{Short GRU} & Decay BIM & 0.0 & \cellcolor{lightgray!30} 0.92 ({\color[rgb]{0,0.0005555555555547542,0}0.01\%}) & \cellcolor{lightgray!30} 0.98 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.89 ({\color[rgb]{1,0.6,0}-0.12\%}) & \cellcolor{lightgray!30} 0.84 ({\color[rgb]{1,0.6,0}-0.18\%}) & 0.88 ({\color[rgb]{1,0.6,0}-2.16\%}) & \cellcolor{lightgray!30} 0.91 ({\color[rgb]{1,0.6,0}-0.07\%}) \\
& L2 BIM & 0.1 & \cellcolor{lightgray!30} 0.9 ({\color[rgb]{1,0.6,0}-2.12\%}) & \cellcolor{lightgray!30} 0.98 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.87 ({\color[rgb]{1,0.6,0}-2.44\%}) & \cellcolor{lightgray!30} 0.83 ({\color[rgb]{1,0.6,0}-1.4\%}) & 0.69 ({\color[rgb]{1,0,0}-20.61\%}) & \cellcolor{lightgray!30} 0.88 ({\color[rgb]{1,0.6,0}-2.14\%}) \\
& DeepFool & 0.7 & \cellcolor{lightgray!30} 0.74 ({\color[rgb]{1,0,0}-17.93\%}) & \cellcolor{lightgray!30} 0.9 ({\color[rgb]{1,0.35656565656565764,0}-8.04\%}) & \cellcolor{lightgray!30} 0.67 ({\color[rgb]{1,0,0}-22.21\%}) & \cellcolor{lightgray!30} 0.64 ({\color[rgb]{1,0,0}-20.73\%}) & 0.35 ({\color[rgb]{1,0,0}-54.59\%}) & \cellcolor{lightgray!30} 0.7 ({\color[rgb]{1,0,0}-20.63\%}) \\
\hline
\multirow{3}{*}{Long GRU} & Decay BIM & 0.0 & \cellcolor{lightgray!30} 0.92 ({\color[rgb]{0,0.0033333333333329662,0}0.07\%}) & \cellcolor{lightgray!30} 0.98 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.89 ({\color[rgb]{1,0.6,0}-0.28\%}) & \cellcolor{lightgray!30} 0.84 ({\color[rgb]{1,0.6,0}-0.11\%}) & \cellcolor{lightgray!30} 0.9 ({\color[rgb]{1,0.6,0}-0.23\%}) & 0.88 ({\color[rgb]{1,0.6,0}-2.2\%}) \\
& L2 BIM & 0.1 & \cellcolor{lightgray!30} 0.89 ({\color[rgb]{1,0.6,0}-2.98\%}) & \cellcolor{lightgray!30} 0.98 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.85 ({\color[rgb]{1,0.6,0}-3.87\%}) & \cellcolor{lightgray!30} 0.82 ({\color[rgb]{1,0.6,0}-2.62\%}) & \cellcolor{lightgray!30} 0.86 ({\color[rgb]{1,0.6,0}-3.77\%}) & 0.69 ({\color[rgb]{1,0,0}-21.16\%}) \\
& DeepFool & 0.76 & \cellcolor{lightgray!30} 0.67 ({\color[rgb]{1,0,0}-25.39\%}) & \cellcolor{lightgray!30} 0.86 ({\color[rgb]{1,0.041750841750840983,0}-11.98\%}) & \cellcolor{lightgray!30} 0.64 ({\color[rgb]{1,0,0}-24.83\%}) & \cellcolor{lightgray!30} 0.62 ({\color[rgb]{1,0,0}-22.2\%}) & \cellcolor{lightgray!30} 0.67 ({\color[rgb]{1,0,0}-23.21\%}) & 0.31 ({\color[rgb]{1,0,0}-59.36\%}) \\
\hline

\hline \multicolumn{3}{|c|}{Black-box} & \multicolumn{6}{c|}{\textbf{TPR ($\Delta$)}} \\ \hline
\textbf{Oracle} & \textbf{Algorithm} & \textbf{AP} & \textbf{FFNN} & \textbf{CANdito} & \textbf{Short LSTM} & \textbf{Long LSTM} & \textbf{Short GRU} & \textbf{Long GRU} \\ \hline
\multirow{3}{*}{FFNN} & Decay BIM & 0.02 & 0.9 ({\color[rgb]{1,0.6,0}-2.12\%}) & 0.98 ({\color[rgb]{0,0,0}0.0\%}) & 0.89 ({\color[rgb]{0,0,0}0.0\%}) & 0.84 ({\color[rgb]{1,0.6,0}-0.04\%}) & 0.9 ({\color[rgb]{1,0.6,0}-0.07\%}) & 0.9 ({\color[rgb]{1,0.6,0}-0.11\%}) \\
& L2 BIM & 0.12 & 0.85 ({\color[rgb]{1,0.4257777777777756,0}-7.18\%}) & 0.98 ({\color[rgb]{0,0,0}0.0\%}) & 0.89 ({\color[rgb]{1,0.6,0}-0.09\%}) & 0.84 ({\color[rgb]{1,0.6,0}-0.78\%}) & 0.89 ({\color[rgb]{1,0.6,0}-0.29\%}) & 0.9 ({\color[rgb]{1,0.6,0}-0.62\%}) \\
& DeepFool & 0.16 & 0.84 ({\color[rgb]{1,0.39199999999999946,0}-7.6\%}) & 0.98 ({\color[rgb]{0,0,0}0.0\%}) & 0.89 ({\color[rgb]{1,0.6,0}-0.61\%}) & 0.84 ({\color[rgb]{1,0.6,0}-0.5\%}) & 0.9 ({\color[rgb]{0,0,0}0.0\%}) & 0.9 ({\color[rgb]{1,0.6,0}-0.36\%}) \\
\hline
\multirow{3}{*}{CANdito} & Decay BIM & 0.0 & 0.92 ({\color[rgb]{0,0,0}0.0\%}) & 0.98 ({\color[rgb]{0,0,0}0.0\%}) & 0.89 ({\color[rgb]{0,0,0}0.0\%}) & 0.84 ({\color[rgb]{0,0,0}0.0\%}) & 0.9 ({\color[rgb]{0,0,0}0.0\%}) & 0.91 ({\color[rgb]{0,0,0}0.0\%}) \\
& L2 BIM & 0.0 & 0.92 ({\color[rgb]{0,0.0005555555555547542,0}0.01\%}) & 0.97 ({\color[rgb]{1,0.6,0}-1.04\%}) & 0.89 ({\color[rgb]{0,0,0}0.0\%}) & 0.84 ({\color[rgb]{1,0.6,0}-0.0\%}) & 0.9 ({\color[rgb]{0,0,0}0.0\%}) & 0.91 ({\color[rgb]{0,0,0}0.0\%}) \\
& DeepFool & 0.01 & 0.92 ({\color[rgb]{1,0.6,0}-0.19\%}) & 0.97 ({\color[rgb]{1,0.6,0}-1.04\%}) & 0.89 ({\color[rgb]{1,0.6,0}-0.17\%}) & 0.84 ({\color[rgb]{0,0.0027777777777771018,0}0.06\%}) & 0.9 ({\color[rgb]{1,0.6,0}-0.17\%}) & 0.9 ({\color[rgb]{1,0.6,0}-0.17\%}) \\
\hline
\multirow{3}{*}{Short LSTM} & Decay BIM & 0.0 & 0.92 ({\color[rgb]{1,0.6,0}-0.13\%}) & 0.98 ({\color[rgb]{0,0,0}0.0\%}) & 0.89 ({\color[rgb]{1,0.6,0}-0.07\%}) & 0.84 ({\color[rgb]{0,0.0005555555555547542,0}0.01\%}) & 0.9 ({\color[rgb]{0,0,0}0.0\%}) & 0.9 ({\color[rgb]{1,0.6,0}-0.18\%}) \\
& L2 BIM & 0.13 & 0.86 ({\color[rgb]{1,0.5617777777777766,0}-5.48\%}) & 0.98 ({\color[rgb]{0,0,0}0.0\%}) & 0.87 ({\color[rgb]{1,0.6,0}-2.33\%}) & 0.82 ({\color[rgb]{1,0.6,0}-2.33\%}) & 0.87 ({\color[rgb]{1,0.6,0}-2.36\%}) & 0.88 ({\color[rgb]{1,0.6,0}-2.62\%}) \\
& DeepFool & 0.69 & 0.72 ({\color[rgb]{1,0,0}-20.27\%}) & 0.95 ({\color[rgb]{1,0.6,0}-2.57\%}) & 0.68 ({\color[rgb]{1,0,0}-21.23\%}) & 0.62 ({\color[rgb]{1,0,0}-22.53\%}) & 0.71 ({\color[rgb]{1,0,0}-18.98\%}) & 0.71 ({\color[rgb]{1,0,0}-19.63\%}) \\
\hline
\multirow{3}{*}{Long LSTM} & Decay BIM & 0.0 & 0.92 ({\color[rgb]{0,0,0}0.0\%}) & 0.98 ({\color[rgb]{0,0,0}0.0\%}) & 0.89 ({\color[rgb]{0,0.0005555555555553093,0}0.01\%}) & 0.84 ({\color[rgb]{1,0.6,0}-0.1\%}) & 0.9 ({\color[rgb]{1,0.6,0}-0.06\%}) & 0.91 ({\color[rgb]{1,0.6,0}-0.06\%}) \\
& L2 BIM & 0.15 & 0.85 ({\color[rgb]{1,0.41155555555555434,0}-7.36\%}) & 0.98 ({\color[rgb]{0,0,0}0.0\%}) & 0.87 ({\color[rgb]{1,0.6,0}-2.03\%}) & 0.82 ({\color[rgb]{1,0.6,0}-2.23\%}) & 0.88 ({\color[rgb]{1,0.6,0}-1.76\%}) & 0.88 ({\color[rgb]{1,0.6,0}-2.68\%}) \\
& DeepFool & 0.74 & 0.65 ({\color[rgb]{1,0,0}-26.82\%}) & 0.94 ({\color[rgb]{1,0.6,0}-4.24\%}) & 0.65 ({\color[rgb]{1,0,0}-24.48\%}) & 0.59 ({\color[rgb]{1,0,0}-25.4\%}) & 0.7 ({\color[rgb]{1,0,0}-19.48\%}) & 0.71 ({\color[rgb]{1,0,0}-19.43\%}) \\
\hline
\multirow{3}{*}{Short GRU} & Decay BIM & 0.0 & 0.91 ({\color[rgb]{1,0.6,0}-0.8\%}) & 0.97 ({\color[rgb]{1,0.6,0}-0.32\%}) & 0.89 ({\color[rgb]{0,0.005952380952380931,0}0.12\%}) & 0.83 ({\color[rgb]{1,0.6,0}-0.93\%}) & 0.9 ({\color[rgb]{0,0.01095238095238149,0}0.22\%}) & 0.91 ({\color[rgb]{1,0.6,0}-0.04\%}) \\
& L2 BIM & 0.11 & 0.91 ({\color[rgb]{1,0.6,0}-1.34\%}) & 0.98 ({\color[rgb]{0,0,0}0.0\%}) & 0.88 ({\color[rgb]{1,0.6,0}-1.36\%}) & 0.83 ({\color[rgb]{1,0.6,0}-1.24\%}) & 0.87 ({\color[rgb]{1,0.6,0}-2.32\%}) & 0.89 ({\color[rgb]{1,0.6,0}-1.92\%}) \\
& DeepFool & 0.74 & 0.75 ({\color[rgb]{1,0,0}-17.14\%}) & 0.94 ({\color[rgb]{1,0.6,0}-3.5\%}) & 0.69 ({\color[rgb]{1,0,0}-20.08\%}) & 0.65 ({\color[rgb]{1,0,0}-19.41\%}) & 0.72 ({\color[rgb]{1,0,0}-18.14\%}) & 0.71 ({\color[rgb]{1,0,0}-19.71\%}) \\
\hline
\multirow{3}{*}{Long GRU} & Decay BIM & 0.0 & 0.92 ({\color[rgb]{1,0.6,0}-0.11\%}) & 0.98 ({\color[rgb]{0,0,0}0.0\%}) & 0.89 ({\color[rgb]{1,0.6,0}-0.12\%}) & 0.84 ({\color[rgb]{0,0.0005555555555558644,0}0.01\%}) & 0.9 ({\color[rgb]{1,0.6,0}-0.17\%}) & 0.91 ({\color[rgb]{0,0,0}0.0\%}) \\
& L2 BIM & 0.13 & 0.88 ({\color[rgb]{1,0.6,0}-3.92\%}) & 0.98 ({\color[rgb]{0,0,0}0.0\%}) & 0.87 ({\color[rgb]{1,0.6,0}-1.96\%}) & 0.82 ({\color[rgb]{1,0.6,0}-2.07\%}) & 0.87 ({\color[rgb]{1,0.6,0}-2.34\%}) & 0.87 ({\color[rgb]{1,0.6,0}-3.13\%}) \\
& DeepFool & 0.69 & 0.73 ({\color[rgb]{1,0,0}-19.3\%}) & 0.95 ({\color[rgb]{1,0.6,0}-2.69\%}) & 0.68 ({\color[rgb]{1,0,0}-20.97\%}) & 0.62 ({\color[rgb]{1,0,0}-22.78\%}) & 0.73 ({\color[rgb]{1,0,0}-17.23\%}) & 0.7 ({\color[rgb]{1,0,0}-20.19\%}) \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|cccccc|}
\hline\multicolumn{3}{|c|}{White-box and Grey-box} & \multicolumn{6}{c|}{\textbf{TPR ($\Delta$)}} \\ \hline
\textbf{Oracle} & \textbf{Algorithm} & \textbf{AP} & \textbf{FFNN} & \textbf{CANdito} & \textbf{Short LSTM} & \textbf{Long LSTM} & \textbf{Short GRU} & \textbf{Long GRU} \\ \hline
\multirow{3}{*}{FFNN} & Decay BIM & 0.02 & 0.2 ({\color[rgb]{1,0,0}-23.64\%}) & \cellcolor{lightgray!30} 0.78 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.62 ({\color[rgb]{1,0.6,0}-0.76\%}) & \cellcolor{lightgray!30} 0.62 ({\color[rgb]{1,0.6,0}-0.63\%}) & \cellcolor{lightgray!30} 0.61 ({\color[rgb]{1,0.6,0}-0.99\%}) & \cellcolor{lightgray!30} 0.62 ({\color[rgb]{1,0.6,0}-0.18\%}) \\
& L2 BIM & 0.06 & 0.07 ({\color[rgb]{1,0,0}-35.68\%}) & \cellcolor{lightgray!30} 0.78 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.6 ({\color[rgb]{1,0.6,0}-3.41\%}) & \cellcolor{lightgray!30} 0.58 ({\color[rgb]{1,0.6,0}-4.33\%}) & \cellcolor{lightgray!30} 0.59 ({\color[rgb]{1,0.6,0}-2.86\%}) & \cellcolor{lightgray!30} 0.6 ({\color[rgb]{1,0.6,0}-2.37\%}) \\
& DeepFool & 0.04 & 0.21 ({\color[rgb]{1,0,0}-22.11\%}) & \cellcolor{lightgray!30} 0.78 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.62 ({\color[rgb]{1,0.6,0}-0.86\%}) & \cellcolor{lightgray!30} 0.61 ({\color[rgb]{1,0.6,0}-1.68\%}) & \cellcolor{lightgray!30} 0.62 ({\color[rgb]{1,0.6,0}-0.1\%}) & \cellcolor{lightgray!30} 0.62 ({\color[rgb]{0,0.008888888888889945,0}0.18\%}) \\
\hline
\multirow{3}{*}{CANdito} & Decay BIM & 0.0 & \cellcolor{lightgray!30} 0.43 ({\color[rgb]{0,0,0}0.0\%}) & 0.78 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.63 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.63 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.62 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.62 ({\color[rgb]{0,0,0}0.0\%}) \\
& L2 BIM & 0.0 & \cellcolor{lightgray!30} 0.42 ({\color[rgb]{1,0.6,0}-0.77\%}) & 0.65 ({\color[rgb]{1,0.02248677248677211,0}-12.22\%}) & \cellcolor{lightgray!30} 0.63 ({\color[rgb]{1,0.6,0}-0.27\%}) & \cellcolor{lightgray!30} 0.62 ({\color[rgb]{1,0.6,0}-0.19\%}) & \cellcolor{lightgray!30} 0.62 ({\color[rgb]{1,0.6,0}-0.47\%}) & \cellcolor{lightgray!30} 0.62 ({\color[rgb]{1,0.6,0}-0.33\%}) \\
& DeepFool & 0.02 & \cellcolor{lightgray!30} 0.4 ({\color[rgb]{1,0.6,0}-3.54\%}) & 0.68 ({\color[rgb]{1,0.2208754208754211,0}-9.74\%}) & \cellcolor{lightgray!30} 0.62 ({\color[rgb]{1,0.6,0}-0.8\%}) & \cellcolor{lightgray!30} 0.61 ({\color[rgb]{1,0.6,0}-1.98\%}) & \cellcolor{lightgray!30} 0.61 ({\color[rgb]{1,0.6,0}-0.84\%}) & \cellcolor{lightgray!30} 0.61 ({\color[rgb]{1,0.6,0}-0.8\%}) \\
\hline
\multirow{3}{*}{Short LSTM} & Decay BIM & 0.02 & \cellcolor{lightgray!30} 0.39 ({\color[rgb]{1,0.6,0}-4.2\%}) & \cellcolor{lightgray!30} 0.74 ({\color[rgb]{1,0.6,0}-3.57\%}) & 0.45 ({\color[rgb]{1,0,0}-18.54\%}) & \cellcolor{lightgray!30} 0.55 ({\color[rgb]{1,0.36799999999999944,0}-7.9\%}) & \cellcolor{lightgray!30} 0.54 ({\color[rgb]{1,0.33244444444444454,0}-8.34\%}) & \cellcolor{lightgray!30} 0.53 ({\color[rgb]{1,0.2586666666666684,0}-9.27\%}) \\
& L2 BIM & 0.13 & \cellcolor{lightgray!30} 0.26 ({\color[rgb]{1,0,0}-17.17\%}) & \cellcolor{lightgray!30} 0.65 ({\color[rgb]{1,0,0}-12.76\%}) & 0.17 ({\color[rgb]{1,0,0}-46.27\%}) & \cellcolor{lightgray!30} 0.32 ({\color[rgb]{1,0,0}-30.91\%}) & \cellcolor{lightgray!30} 0.38 ({\color[rgb]{1,0,0}-23.96\%}) & \cellcolor{lightgray!30} 0.35 ({\color[rgb]{1,0,0}-27.31\%}) \\
& DeepFool & 0.25 & \cellcolor{lightgray!30} 0.29 ({\color[rgb]{1,0,0}-13.7\%}) & \cellcolor{lightgray!30} 0.67 ({\color[rgb]{1,0.1515151515151505,0}-10.61\%}) & 0.24 ({\color[rgb]{1,0,0}-38.88\%}) & \cellcolor{lightgray!30} 0.4 ({\color[rgb]{1,0,0}-22.48\%}) & \cellcolor{lightgray!30} 0.45 ({\color[rgb]{1,0,0}-17.2\%}) & \cellcolor{lightgray!30} 0.43 ({\color[rgb]{1,0,0}-18.71\%}) \\
\hline
\multirow{3}{*}{Long LSTM} & Decay BIM & 0.02 & \cellcolor{lightgray!30} 0.38 ({\color[rgb]{1,0.6,0}-4.8\%}) & \cellcolor{lightgray!30} 0.74 ({\color[rgb]{1,0.6,0}-3.57\%}) & \cellcolor{lightgray!30} 0.55 ({\color[rgb]{1,0.30844444444444363,0}-8.64\%}) & 0.44 ({\color[rgb]{1,0,0}-18.67\%}) & \cellcolor{lightgray!30} 0.54 ({\color[rgb]{1,0.32977777777777817,0}-8.38\%}) & \cellcolor{lightgray!30} 0.53 ({\color[rgb]{1,0.27111111111111263,0}-9.11\%}) \\
& L2 BIM & 0.13 & \cellcolor{lightgray!30} 0.24 ({\color[rgb]{1,0,0}-18.97\%}) & \cellcolor{lightgray!30} 0.62 ({\color[rgb]{1,0,0}-15.66\%}) & \cellcolor{lightgray!30} 0.36 ({\color[rgb]{1,0,0}-26.8\%}) & 0.12 ({\color[rgb]{1,0,0}-50.23\%}) & \cellcolor{lightgray!30} 0.39 ({\color[rgb]{1,0,0}-23.26\%}) & \cellcolor{lightgray!30} 0.37 ({\color[rgb]{1,0,0}-25.32\%}) \\
& DeepFool & 0.22 & \cellcolor{lightgray!30} 0.3 ({\color[rgb]{1,0,0}-13.52\%}) & \cellcolor{lightgray!30} 0.73 ({\color[rgb]{1,0.6,0}-4.81\%}) & \cellcolor{lightgray!30} 0.43 ({\color[rgb]{1,0,0}-19.93\%}) & 0.23 ({\color[rgb]{1,0,0}-39.94\%}) & \cellcolor{lightgray!30} 0.49 ({\color[rgb]{1,0,0}-13.69\%}) & \cellcolor{lightgray!30} 0.46 ({\color[rgb]{1,0,0}-15.47\%}) \\
\hline
\multirow{3}{*}{Short GRU} & Decay BIM & 0.03 & \cellcolor{lightgray!30} 0.37 ({\color[rgb]{1,0.5324444444444452,0}-5.84\%}) & \cellcolor{lightgray!30} 0.76 ({\color[rgb]{1,0.6,0}-1.19\%}) & \cellcolor{lightgray!30} 0.57 ({\color[rgb]{1,0.4897777777777774,0}-6.38\%}) & \cellcolor{lightgray!30} 0.57 ({\color[rgb]{1,0.5795555555555554,0}-5.26\%}) & 0.41 ({\color[rgb]{1,0,0}-21.31\%}) & \cellcolor{lightgray!30} 0.55 ({\color[rgb]{1,0.4542222222222234,0}-6.82\%}) \\
& L2 BIM & 0.13 & \cellcolor{lightgray!30} 0.25 ({\color[rgb]{1,0,0}-18.44\%}) & \cellcolor{lightgray!30} 0.64 ({\color[rgb]{1,0,0}-13.79\%}) & \cellcolor{lightgray!30} 0.37 ({\color[rgb]{1,0,0}-26.02\%}) & \cellcolor{lightgray!30} 0.37 ({\color[rgb]{1,0,0}-25.32\%}) & 0.14 ({\color[rgb]{1,0,0}-47.84\%}) & \cellcolor{lightgray!30} 0.35 ({\color[rgb]{1,0,0}-27.39\%}) \\
& DeepFool & 0.25 & \cellcolor{lightgray!30} 0.31 ({\color[rgb]{1,0.016888888888888953,0}-12.29\%}) & \cellcolor{lightgray!30} 0.67 ({\color[rgb]{1,0.1784511784511782,0}-10.27\%}) & \cellcolor{lightgray!30} 0.42 ({\color[rgb]{1,0,0}-20.76\%}) & \cellcolor{lightgray!30} 0.41 ({\color[rgb]{1,0,0}-21.23\%}) & 0.23 ({\color[rgb]{1,0,0}-39.7\%}) & \cellcolor{lightgray!30} 0.45 ({\color[rgb]{1,0,0}-17.23\%}) \\
\hline
\multirow{3}{*}{Long GRU} & Decay BIM & 0.02 & \cellcolor{lightgray!30} 0.39 ({\color[rgb]{1,0.6,0}-4.18\%}) & \cellcolor{lightgray!30} 0.76 ({\color[rgb]{1,0.6,0}-1.19\%}) & \cellcolor{lightgray!30} 0.57 ({\color[rgb]{1,0.4853333333333332,0}-6.43\%}) & \cellcolor{lightgray!30} 0.58 ({\color[rgb]{1,0.6,0}-4.89\%}) & \cellcolor{lightgray!30} 0.53 ({\color[rgb]{1,0.22666666666666746,0}-9.67\%}) & 0.44 ({\color[rgb]{1,0,0}-18.26\%}) \\
& L2 BIM & 0.12 & \cellcolor{lightgray!30} 0.27 ({\color[rgb]{1,0,0}-15.7\%}) & \cellcolor{lightgray!30} 0.7 ({\color[rgb]{1,0.36507936507936467,0}-7.94\%}) & \cellcolor{lightgray!30} 0.45 ({\color[rgb]{1,0,0}-18.37\%}) & \cellcolor{lightgray!30} 0.45 ({\color[rgb]{1,0,0}-17.68\%}) & \cellcolor{lightgray!30} 0.39 ({\color[rgb]{1,0,0}-23.49\%}) & 0.17 ({\color[rgb]{1,0,0}-45.07\%}) \\
& DeepFool & 0.26 & \cellcolor{lightgray!30} 0.31 ({\color[rgb]{1,0.051555555555555355,0}-11.86\%}) & \cellcolor{lightgray!30} 0.68 ({\color[rgb]{1,0.23905723905723875,0}-9.51\%}) & \cellcolor{lightgray!30} 0.43 ({\color[rgb]{1,0,0}-20.02\%}) & \cellcolor{lightgray!30} 0.43 ({\color[rgb]{1,0,0}-19.79\%}) & \cellcolor{lightgray!30} 0.43 ({\color[rgb]{1,0,0}-19.44\%}) & 0.22 ({\color[rgb]{1,0,0}-39.44\%}) \\
\hline

\hline\multicolumn{3}{|c|}{Black-box} & \multicolumn{6}{c|}{\textbf{TPR ($\Delta$)}} \\ \hline
\textbf{Oracle} & \textbf{Algorithm} & \textbf{AP} & \textbf{FFNN} & \textbf{CANdito} & \textbf{Short LSTM} & \textbf{Long LSTM} & \textbf{Short GRU} & \textbf{Long GRU} \\ \hline
\multirow{3}{*}{FFNN} & Decay BIM & 0.02 & 0.39 ({\color[rgb]{1,0.6,0}-4.58\%}) & 0.76 ({\color[rgb]{1,0.6,0}-1.19\%}) & 0.62 ({\color[rgb]{1,0.6,0}-1.3\%}) & 0.62 ({\color[rgb]{1,0.6,0}-0.82\%}) & 0.61 ({\color[rgb]{1,0.6,0}-0.79\%}) & 0.61 ({\color[rgb]{1,0.6,0}-0.41\%}) \\
& L2 BIM & 0.06 & 0.35 ({\color[rgb]{1,0.366222222222222,0}-7.92\%}) & 0.76 ({\color[rgb]{1,0.6,0}-1.52\%}) & 0.61 ({\color[rgb]{1,0.6,0}-2.36\%}) & 0.61 ({\color[rgb]{1,0.6,0}-1.38\%}) & 0.59 ({\color[rgb]{1,0.6,0}-3.3\%}) & 0.61 ({\color[rgb]{1,0.6,0}-1.24\%}) \\
& DeepFool & 0.04 & 0.4 ({\color[rgb]{1,0.6,0}-2.83\%}) & 0.77 ({\color[rgb]{1,0.6,0}-0.76\%}) & 0.62 ({\color[rgb]{1,0.6,0}-1.17\%}) & 0.62 ({\color[rgb]{1,0.6,0}-0.83\%}) & 0.61 ({\color[rgb]{1,0.6,0}-1.64\%}) & 0.61 ({\color[rgb]{1,0.6,0}-0.66\%}) \\
\hline
\multirow{3}{*}{CANdito} & Decay BIM & 0.0 & 0.43 ({\color[rgb]{0,0,0}0.0\%}) & 0.78 ({\color[rgb]{0,0,0}0.0\%}) & 0.63 ({\color[rgb]{0,0,0}0.0\%}) & 0.63 ({\color[rgb]{0,0,0}0.0\%}) & 0.62 ({\color[rgb]{0,0,0}0.0\%}) & 0.62 ({\color[rgb]{0,0,0}0.0\%}) \\
& L2 BIM & 0.0 & 0.43 ({\color[rgb]{1,0.6,0}-0.24\%}) & 0.76 ({\color[rgb]{1,0.6,0}-1.76\%}) & 0.63 ({\color[rgb]{1,0.6,0}-0.06\%}) & 0.63 ({\color[rgb]{0,0.005555555555554759,0}0.11\%}) & 0.62 ({\color[rgb]{1,0.6,0}-0.11\%}) & 0.62 ({\color[rgb]{0,0.002777777777778212,0}0.06\%}) \\
& DeepFool & 0.01 & 0.43 ({\color[rgb]{1,0.6,0}-0.31\%}) & 0.77 ({\color[rgb]{1,0.6,0}-0.76\%}) & 0.63 ({\color[rgb]{1,0.6,0}-0.19\%}) & 0.62 ({\color[rgb]{1,0.6,0}-0.07\%}) & 0.62 ({\color[rgb]{1,0.6,0}-0.39\%}) & 0.62 ({\color[rgb]{1,0.6,0}-0.2\%}) \\
\hline
\multirow{3}{*}{Short LSTM} & Decay BIM & 0.02 & 0.37 ({\color[rgb]{1,0.504,0}-6.2\%}) & 0.76 ({\color[rgb]{1,0.6,0}-1.19\%}) & 0.59 ({\color[rgb]{1,0.6,0}-4.26\%}) & 0.59 ({\color[rgb]{1,0.6,0}-4.06\%}) & 0.56 ({\color[rgb]{1,0.46311111111111103,0}-6.71\%}) & 0.58 ({\color[rgb]{1,0.6,0}-4.26\%}) \\
& L2 BIM & 0.09 & 0.3 ({\color[rgb]{1,0,0}-13.2\%}) & 0.72 ({\color[rgb]{1,0.5476190476190474,0}-5.65\%}) & 0.5 ({\color[rgb]{1,0,0}-13.23\%}) & 0.48 ({\color[rgb]{1,0,0}-14.18\%}) & 0.49 ({\color[rgb]{1,0,0}-13.39\%}) & 0.49 ({\color[rgb]{1,0,0}-13.4\%}) \\
& DeepFool & 0.25 & 0.31 ({\color[rgb]{1,0.006222222222222573,0}-12.42\%}) & 0.71 ({\color[rgb]{1,0.43434343434343425,0}-7.07\%}) & 0.47 ({\color[rgb]{1,0,0}-16.58\%}) & 0.46 ({\color[rgb]{1,0,0}-16.88\%}) & 0.48 ({\color[rgb]{1,0,0}-14.17\%}) & 0.49 ({\color[rgb]{1,0,0}-13.19\%}) \\
\hline
\multirow{3}{*}{Long LSTM} & Decay BIM & 0.02 & 0.37 ({\color[rgb]{1,0.47377777777777785,0}-6.58\%}) & 0.76 ({\color[rgb]{1,0.6,0}-1.19\%}) & 0.59 ({\color[rgb]{1,0.6,0}-4.08\%}) & 0.59 ({\color[rgb]{1,0.6,0}-3.62\%}) & 0.56 ({\color[rgb]{1,0.5404444444444438,0}-5.74\%}) & 0.58 ({\color[rgb]{1,0.6,0}-3.99\%}) \\
& L2 BIM & 0.09 & 0.27 ({\color[rgb]{1,0,0}-16.09\%}) & 0.71 ({\color[rgb]{1,0.4642857142857135,0}-6.7\%}) & 0.48 ({\color[rgb]{1,0,0}-14.89\%}) & 0.48 ({\color[rgb]{1,0,0}-14.52\%}) & 0.49 ({\color[rgb]{1,0,0}-13.32\%}) & 0.48 ({\color[rgb]{1,0,0}-13.57\%}) \\
& DeepFool & 0.25 & 0.29 ({\color[rgb]{1,0,0}-14.34\%}) & 0.68 ({\color[rgb]{1,0.23905723905723875,0}-9.51\%}) & 0.46 ({\color[rgb]{1,0,0}-17.42\%}) & 0.45 ({\color[rgb]{1,0,0}-17.46\%}) & 0.47 ({\color[rgb]{1,0,0}-14.94\%}) & 0.49 ({\color[rgb]{1,0,0}-13.18\%}) \\
\hline
\multirow{3}{*}{Short GRU} & Decay BIM & 0.03 & 0.36 ({\color[rgb]{1,0.44139682539682523,0}-6.98\%}) & 0.73 ({\color[rgb]{1,0.6,0}-4.09\%}) & 0.64 ({\color[rgb]{0,0.05373015873015807,0}1.07\%}) & 0.63 ({\color[rgb]{0,0.020158730158729155,0}0.4\%}) & 0.63 ({\color[rgb]{0,0.02111111111111119,0}0.42\%}) & 0.63 ({\color[rgb]{0,0.06023809523809487,0}1.2\%}) \\
& L2 BIM & 0.09 & 0.32 ({\color[rgb]{1,0.09333333333333371,0}-11.33\%}) & 0.74 ({\color[rgb]{1,0.6,0}-3.88\%}) & 0.57 ({\color[rgb]{1,0.4844444444444438,0}-6.44\%}) & 0.56 ({\color[rgb]{1,0.46133333333333226,0}-6.73\%}) & 0.53 ({\color[rgb]{1,0.2577777777777772,0}-9.28\%}) & 0.56 ({\color[rgb]{1,0.5084444444444456,0}-6.14\%}) \\
& DeepFool & 0.22 & 0.36 ({\color[rgb]{1,0.431111111111111,0}-7.11\%}) & 0.71 ({\color[rgb]{1,0.4949494949494948,0}-6.31\%}) & 0.5 ({\color[rgb]{1,0,0}-12.83\%}) & 0.5 ({\color[rgb]{1,0,0}-12.86\%}) & 0.49 ({\color[rgb]{1,0,0}-13.16\%}) & 0.51 ({\color[rgb]{1,0.16000000000000014,0}-10.5\%}) \\
\hline
\multirow{3}{*}{Long GRU} & Decay BIM & 0.02 & 0.36 ({\color[rgb]{1,0.447111111111111,0}-6.91\%}) & 0.76 ({\color[rgb]{1,0.6,0}-1.19\%}) & 0.59 ({\color[rgb]{1,0.6,0}-3.81\%}) & 0.6 ({\color[rgb]{1,0.6,0}-2.72\%}) & 0.57 ({\color[rgb]{1,0.5404444444444447,0}-5.74\%}) & 0.59 ({\color[rgb]{1,0.6,0}-3.28\%}) \\
& L2 BIM & 0.09 & 0.31 ({\color[rgb]{1,0.012444444444444702,0}-12.34\%}) & 0.74 ({\color[rgb]{1,0.6,0}-3.27\%}) & 0.54 ({\color[rgb]{1,0.28799999999999937,0}-8.9\%}) & 0.54 ({\color[rgb]{1,0.3528888888888879,0}-8.09\%}) & 0.5 ({\color[rgb]{1,0.035555555555555785,0}-12.06\%}) & 0.52 ({\color[rgb]{1,0.2151111111111117,0}-9.81\%}) \\
& DeepFool & 0.24 & 0.3 ({\color[rgb]{1,0,0}-13.1\%}) & 0.69 ({\color[rgb]{1,0.314814814814814,0}-8.56\%}) & 0.47 ({\color[rgb]{1,0,0}-16.04\%}) & 0.47 ({\color[rgb]{1,0,0}-15.86\%}) & 0.48 ({\color[rgb]{1,0,0}-14.02\%}) & 0.48 ({\color[rgb]{1,0,0}-13.64\%}) \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|cccccc|}
\hline \multicolumn{3}{|c|}{White-box and Grey-box} & \multicolumn{6}{c|}{\textbf{TPR ($\Delta$)}} \\ \hline
\textbf{Oracle} & \textbf{Algorithm} & \textbf{AP} & \textbf{FFNN} & \textbf{CANdito} & \textbf{Short LSTM} & \textbf{Long LSTM} & \textbf{Short GRU} & \textbf{Long GRU} \\ \hline
\multirow{3}{*}{FFNN} & Decay BIM & 0.02 & 0.31 ({\color[rgb]{1,0,0}-20.7\%}) & \cellcolor{lightgray!30} 0.85 ({\color[rgb]{0,0.32454004329004416,0}6.49\%}) & \cellcolor{lightgray!30} 0.65 ({\color[rgb]{0,0.6216666666666665,0}12.43\%}) & \cellcolor{lightgray!30} 0.68 ({\color[rgb]{0,0.6045726495726494,0}12.09\%}) & \cellcolor{lightgray!30} 0.68 ({\color[rgb]{0,0.7648717948717948,0}15.3\%}) & \cellcolor{lightgray!30} 0.67 ({\color[rgb]{0,0.8014957264957273,0}16.03\%}) \\
& L2 BIM & 0.09 & 0.08 ({\color[rgb]{1,0,0}-43.68\%}) & \cellcolor{lightgray!30} 0.81 ({\color[rgb]{0,0.14398448773448813,0}2.88\%}) & \cellcolor{lightgray!30} 0.61 ({\color[rgb]{0,0.4066666666666663,0}8.13\%}) & \cellcolor{lightgray!30} 0.61 ({\color[rgb]{0,0.2779059829059827,0}5.56\%}) & \cellcolor{lightgray!30} 0.61 ({\color[rgb]{0,0.46209401709401743,0}9.24\%}) & \cellcolor{lightgray!30} 0.63 ({\color[rgb]{0,0.5698290598290595,0}11.4\%}) \\
& DeepFool & 0.06 & 0.27 ({\color[rgb]{1,0,0}-24.89\%}) & \cellcolor{lightgray!30} 0.85 ({\color[rgb]{0,0.3401124338624345,0}6.8\%}) & \cellcolor{lightgray!30} 0.63 ({\color[rgb]{0,0.5133333333333329,0}10.27\%}) & \cellcolor{lightgray!30} 0.64 ({\color[rgb]{0,0.434017094017094,0}8.68\%}) & \cellcolor{lightgray!30} 0.64 ({\color[rgb]{0,0.6132051282051282,0}12.26\%}) & \cellcolor{lightgray!30} 0.64 ({\color[rgb]{0,0.6437179487179484,0}12.87\%}) \\
\hline
\multirow{3}{*}{CANdito} & Decay BIM & 0.0 & \cellcolor{lightgray!30} 0.56 ({\color[rgb]{0,0.2354700854700853,0}4.71\%}) & 0.78 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.67 ({\color[rgb]{0,0.6933333333333336,0}13.87\%}) & \cellcolor{lightgray!30} 0.68 ({\color[rgb]{0,0.612905982905983,0}12.26\%}) & \cellcolor{lightgray!30} 0.68 ({\color[rgb]{0,0.8087606837606842,0}16.18\%}) & \cellcolor{lightgray!30} 0.68 ({\color[rgb]{0,0.8409401709401709,0}16.82\%}) \\
& L2 BIM & 0.0 & \cellcolor{lightgray!30} 0.53 ({\color[rgb]{0,0.06102564102564101,0}1.22\%}) & 0.72 ({\color[rgb]{1,0.4488215488215497,0}-6.89\%}) & \cellcolor{lightgray!30} 0.66 ({\color[rgb]{0,0.6433333333333335,0}12.87\%}) & \cellcolor{lightgray!30} 0.67 ({\color[rgb]{0,0.5934615384615383,0}11.87\%}) & \cellcolor{lightgray!30} 0.68 ({\color[rgb]{0,0.77431623931624,0}15.49\%}) & \cellcolor{lightgray!30} 0.67 ({\color[rgb]{0,0.8159401709401715,0}16.32\%}) \\
& DeepFool & 0.01 & \cellcolor{lightgray!30} 0.52 ({\color[rgb]{0,0.04547008547008513,0}0.91\%}) & 0.76 ({\color[rgb]{1,0.6,0}-2.26\%}) & \cellcolor{lightgray!30} 0.65 ({\color[rgb]{0,0.6111111111111112,0}12.22\%}) & \cellcolor{lightgray!30} 0.66 ({\color[rgb]{0,0.5106837606837605,0}10.21\%}) & \cellcolor{lightgray!30} 0.67 ({\color[rgb]{0,0.7265384615384624,0}14.53\%}) & \cellcolor{lightgray!30} 0.66 ({\color[rgb]{0,0.7587179487179485,0}15.17\%}) \\
\hline
\multirow{3}{*}{Short LSTM} & Decay BIM & 0.03 & \cellcolor{lightgray!30} 0.5 ({\color[rgb]{1,0.6,0}-1.09\%}) & \cellcolor{lightgray!30} 0.86 ({\color[rgb]{0,0.39745670995671,0}7.95\%}) & 0.46 ({\color[rgb]{1,0.4480000000000004,0}-6.9\%}) & \cellcolor{lightgray!30} 0.6 ({\color[rgb]{0,0.24957264957264969,0}4.99\%}) & \cellcolor{lightgray!30} 0.6 ({\color[rgb]{0,0.3826495726495732,0}7.65\%}) & \cellcolor{lightgray!30} 0.6 ({\color[rgb]{0,0.4209401709401711,0}8.42\%}) \\
& L2 BIM & 0.15 & \cellcolor{lightgray!30} 0.34 ({\color[rgb]{1,0,0}-17.89\%}) & \cellcolor{lightgray!30} 0.69 ({\color[rgb]{1,0.21435786435786497,0}-9.82\%}) & 0.18 ({\color[rgb]{1,0,0}-34.66\%}) & \cellcolor{lightgray!30} 0.38 ({\color[rgb]{1,0,0}-17.26\%}) & \cellcolor{lightgray!30} 0.4 ({\color[rgb]{1,0.04690598290598347,0}-11.91\%}) & \cellcolor{lightgray!30} 0.39 ({\color[rgb]{1,0,0}-12.6\%}) \\
& DeepFool & 0.26 & \cellcolor{lightgray!30} 0.35 ({\color[rgb]{1,0,0}-16.6\%}) & \cellcolor{lightgray!30} 0.74 ({\color[rgb]{1,0.6,0}-4.48\%}) & 0.21 ({\color[rgb]{1,0,0}-32.34\%}) & \cellcolor{lightgray!30} 0.43 ({\color[rgb]{1,0.018871794871794467,0}-12.26\%}) & \cellcolor{lightgray!30} 0.47 ({\color[rgb]{1,0.6,0}-4.85\%}) & \cellcolor{lightgray!30} 0.44 ({\color[rgb]{1,0.46550427350427404,0}-6.68\%}) \\
\hline
\multirow{3}{*}{Long LSTM} & Decay BIM & 0.03 & \cellcolor{lightgray!30} 0.5 ({\color[rgb]{1,0.6,0}-1.59\%}) & \cellcolor{lightgray!30} 0.88 ({\color[rgb]{0,0.4732142857142868,0}9.46\%}) & \cellcolor{lightgray!30} 0.58 ({\color[rgb]{0,0.26611111111111085,0}5.32\%}) & 0.47 ({\color[rgb]{1,0.3584273504273501,0}-8.02\%}) & \cellcolor{lightgray!30} 0.6 ({\color[rgb]{0,0.3693162393162397,0}7.39\%}) & \cellcolor{lightgray!30} 0.59 ({\color[rgb]{0,0.40705128205128227,0}8.14\%}) \\
& L2 BIM & 0.15 & \cellcolor{lightgray!30} 0.32 ({\color[rgb]{1,0,0}-20.07\%}) & \cellcolor{lightgray!30} 0.71 ({\color[rgb]{1,0.3702020202020213,0}-7.87\%}) & \cellcolor{lightgray!30} 0.33 ({\color[rgb]{1,0,0}-19.96\%}) & 0.15 ({\color[rgb]{1,0,0}-40.26\%}) & \cellcolor{lightgray!30} 0.38 ({\color[rgb]{1,0,0}-14.19\%}) & \cellcolor{lightgray!30} 0.35 ({\color[rgb]{1,0,0}-15.91\%}) \\
& DeepFool & 0.19 & \cellcolor{lightgray!30} 0.38 ({\color[rgb]{1,0,0}-13.35\%}) & \cellcolor{lightgray!30} 0.85 ({\color[rgb]{0,0.30257936507936567,0}6.05\%}) & \cellcolor{lightgray!30} 0.47 ({\color[rgb]{1,0.5048888888888894,0}-6.19\%}) & 0.27 ({\color[rgb]{1,0,0}-28.36\%}) & \cellcolor{lightgray!30} 0.54 ({\color[rgb]{0,0.0920940170940171,0}1.84\%}) & \cellcolor{lightgray!30} 0.52 ({\color[rgb]{0,0.023717948717948967,0}0.47\%}) \\
\hline
\multirow{3}{*}{Short GRU} & Decay BIM & 0.03 & \cellcolor{lightgray!30} 0.5 ({\color[rgb]{1,0.6,0}-1.52\%}) & \cellcolor{lightgray!30} 0.89 ({\color[rgb]{0,0.52529761904762,0}10.51\%}) & \cellcolor{lightgray!30} 0.6 ({\color[rgb]{0,0.35277777777777797,0}7.06\%}) & \cellcolor{lightgray!30} 0.64 ({\color[rgb]{0,0.4129059829059828,0}8.26\%}) & 0.48 ({\color[rgb]{1,0.6,0}-4.5\%}) & \cellcolor{lightgray!30} 0.61 ({\color[rgb]{0,0.5014957264957265,0}10.03\%}) \\
& L2 BIM & 0.14 & \cellcolor{lightgray!30} 0.35 ({\color[rgb]{1,0,0}-16.31\%}) & \cellcolor{lightgray!30} 0.75 ({\color[rgb]{1,0.6,0}-3.36\%}) & \cellcolor{lightgray!30} 0.42 ({\color[rgb]{1,0.1253333333333333,0}-10.93\%}) & \cellcolor{lightgray!30} 0.45 ({\color[rgb]{1,0.12642735042735032,0}-10.92\%}) & 0.19 ({\color[rgb]{1,0,0}-33.1\%}) & \cellcolor{lightgray!30} 0.41 ({\color[rgb]{1,0.18994871794871715,0}-10.13\%}) \\
& DeepFool & 0.25 & \cellcolor{lightgray!30} 0.37 ({\color[rgb]{1,0,0}-14.24\%}) & \cellcolor{lightgray!30} 0.75 ({\color[rgb]{1,0.6,0}-2.95\%}) & \cellcolor{lightgray!30} 0.43 ({\color[rgb]{1,0.2142222222222223,0}-9.82\%}) & \cellcolor{lightgray!30} 0.45 ({\color[rgb]{1,0.14776068376068396,0}-10.65\%}) & 0.25 ({\color[rgb]{1,0,0}-26.92\%}) & \cellcolor{lightgray!30} 0.47 ({\color[rgb]{1,0.6,0}-4.37\%}) \\
\hline
\multirow{3}{*}{Long GRU} & Decay BIM & 0.02 & \cellcolor{lightgray!30} 0.49 ({\color[rgb]{1,0.6,0}-2.24\%}) & \cellcolor{lightgray!30} 0.88 ({\color[rgb]{0,0.4732142857142868,0}9.46\%}) & \cellcolor{lightgray!30} 0.6 ({\color[rgb]{0,0.3255555555555556,0}6.51\%}) & \cellcolor{lightgray!30} 0.62 ({\color[rgb]{0,0.3501282051282051,0}7.0\%}) & \cellcolor{lightgray!30} 0.59 ({\color[rgb]{0,0.32598290598290613,0}6.52\%}) & 0.51 ({\color[rgb]{0,0.0,0}0.0\%}) \\
& L2 BIM & 0.15 & \cellcolor{lightgray!30} 0.35 ({\color[rgb]{1,0,0}-16.9\%}) & \cellcolor{lightgray!30} 0.74 ({\color[rgb]{1,0.6,0}-4.75\%}) & \cellcolor{lightgray!30} 0.42 ({\color[rgb]{1,0.137777777777778,0}-10.78\%}) & \cellcolor{lightgray!30} 0.46 ({\color[rgb]{1,0.24198290598290528,0}-9.48\%}) & \cellcolor{lightgray!30} 0.4 ({\color[rgb]{1,0.010461538461539188,0}-12.37\%}) & 0.19 ({\color[rgb]{1,0,0}-32.3\%}) \\
& DeepFool & 0.26 & \cellcolor{lightgray!30} 0.35 ({\color[rgb]{1,0,0}-16.3\%}) & \cellcolor{lightgray!30} 0.72 ({\color[rgb]{1,0.49074074074074137,0}-6.37\%}) & \cellcolor{lightgray!30} 0.45 ({\color[rgb]{1,0.35466666666666713,0}-8.07\%}) & \cellcolor{lightgray!30} 0.47 ({\color[rgb]{1,0.31220512820512836,0}-8.6\%}) & \cellcolor{lightgray!30} 0.45 ({\color[rgb]{1,0.45046153846153913,0}-6.87\%}) & 0.24 ({\color[rgb]{1,0,0}-27.08\%}) \\
\hline

\hline \multicolumn{3}{|c|}{Black-box} & \multicolumn{6}{c|}{\textbf{TPR ($\Delta$)}} \\ \hline
\textbf{Oracle} & \textbf{Algorithm} & \textbf{AP} & \textbf{FFNN} & \textbf{CANdito} & \textbf{Short LSTM} & \textbf{Long LSTM} & \textbf{Short GRU} & \textbf{Long GRU} \\ \hline
\multirow{3}{*}{FFNN} & Decay BIM & 0.02 & 0.28 ({\color[rgb]{1,0,0}-23.68\%}) & 0.75 ({\color[rgb]{1,0.6,0}-2.99\%}) & 0.55 ({\color[rgb]{0,0.11222222222222245,0}2.24\%}) & 0.58 ({\color[rgb]{0,0.13235042735042724,0}2.65\%}) & 0.54 ({\color[rgb]{0,0.0970940170940171,0}1.94\%}) & 0.53 ({\color[rgb]{0,0.10649572649572614,0}2.13\%}) \\
& L2 BIM & 0.08 & 0.08 ({\color[rgb]{1,0,0}-43.12\%}) & 0.57 ({\color[rgb]{1,0,0}-21.14\%}) & 0.53 ({\color[rgb]{1,0.6,0}-0.09\%}) & 0.56 ({\color[rgb]{0,0.03679487179487129,0}0.74\%}) & 0.5 ({\color[rgb]{1,0.6,0}-2.22\%}) & 0.52 ({\color[rgb]{0,0.02149572649572662,0}0.43\%}) \\
& DeepFool & 0.04 & 0.27 ({\color[rgb]{1,0,0}-24.39\%}) & 0.72 ({\color[rgb]{1,0.4992063492063501,0}-6.26\%}) & 0.55 ({\color[rgb]{0,0.08722222222222242,0}1.74\%}) & 0.58 ({\color[rgb]{0,0.11512820512820487,0}2.3\%}) & 0.53 ({\color[rgb]{0,0.05764957264957293,0}1.15\%}) & 0.53 ({\color[rgb]{0,0.10205128205128144,0}2.04\%}) \\
\hline
\multirow{3}{*}{CANdito} & Decay BIM & 0.01 & 0.51 ({\color[rgb]{1,0.6,0}-0.44\%}) & 0.68 ({\color[rgb]{1,0.18253968253968367,0}-10.22\%}) & 0.56 ({\color[rgb]{0,0.1622222222222225,0}3.24\%}) & 0.58 ({\color[rgb]{0,0.14623931623931608,0}2.92\%}) & 0.55 ({\color[rgb]{0,0.15987179487179481,0}3.2\%}) & 0.55 ({\color[rgb]{0,0.19482905982905974,0}3.9\%}) \\
& L2 BIM & 0.0 & 0.5 ({\color[rgb]{1,0.6,0}-1.39\%}) & 0.58 ({\color[rgb]{1,0,0}-20.34\%}) & 0.56 ({\color[rgb]{0,0.145555555555556,0}2.91\%}) & 0.58 ({\color[rgb]{0,0.13679487179487138,0}2.74\%}) & 0.55 ({\color[rgb]{0,0.14320512820512832,0}2.86\%}) & 0.55 ({\color[rgb]{0,0.17427350427350385,0}3.49\%}) \\
& DeepFool & 0.0 & 0.51 ({\color[rgb]{1,0.6,0}-0.86\%}) & 0.64 ({\color[rgb]{1,0,0}-14.36\%}) & 0.56 ({\color[rgb]{0,0.13555555555555598,0}2.71\%}) & 0.58 ({\color[rgb]{0,0.14290598290598255,0}2.86\%}) & 0.55 ({\color[rgb]{0,0.1398717948717948,0}2.8\%}) & 0.54 ({\color[rgb]{0,0.15871794871794853,0}3.17\%}) \\
\hline
\multirow{3}{*}{Short LSTM} & Decay BIM & 0.02 & 0.44 ({\color[rgb]{1,0.3625299145299148,0}-7.97\%}) & 0.74 ({\color[rgb]{1,0.6,0}-4.03\%}) & 0.4 ({\color[rgb]{1,0,0}-12.97\%}) & 0.52 ({\color[rgb]{1,0.6,0}-3.55\%}) & 0.46 ({\color[rgb]{1,0.5313504273504281,0}-5.86\%}) & 0.45 ({\color[rgb]{1,0.5339487179487179,0}-5.83\%}) \\
& L2 BIM & 0.1 & 0.32 ({\color[rgb]{1,0,0}-19.3\%}) & 0.66 ({\color[rgb]{1,0.008730158730159587,0}-12.39\%}) & 0.18 ({\color[rgb]{1,0,0}-35.13\%}) & 0.37 ({\color[rgb]{1,0,0}-18.43\%}) & 0.33 ({\color[rgb]{1,0,0}-19.06\%}) & 0.31 ({\color[rgb]{1,0,0}-20.35\%}) \\
& DeepFool & 0.23 & 0.33 ({\color[rgb]{1,0,0}-18.65\%}) & 0.65 ({\color[rgb]{1,0,0}-13.7\%}) & 0.16 ({\color[rgb]{1,0,0}-37.07\%}) & 0.33 ({\color[rgb]{1,0,0}-22.13\%}) & 0.33 ({\color[rgb]{1,0,0}-18.96\%}) & 0.31 ({\color[rgb]{1,0,0}-19.71\%}) \\
\hline
\multirow{3}{*}{Long LSTM} & Decay BIM & 0.02 & 0.45 ({\color[rgb]{1,0.45319658119658124,0}-6.84\%}) & 0.73 ({\color[rgb]{1,0.5825396825396831,0}-5.22\%}) & 0.49 ({\color[rgb]{1,0.6,0}-4.16\%}) & 0.41 ({\color[rgb]{1,0,0}-14.79\%}) & 0.47 ({\color[rgb]{1,0.6,0}-4.91\%}) & 0.47 ({\color[rgb]{1,0.6,0}-3.89\%}) \\
& L2 BIM & 0.11 & 0.3 ({\color[rgb]{1,0,0}-21.9\%}) & 0.63 ({\color[rgb]{1,0,0}-15.52\%}) & 0.32 ({\color[rgb]{1,0,0}-21.03\%}) & 0.18 ({\color[rgb]{1,0,0}-37.8\%}) & 0.32 ({\color[rgb]{1,0,0}-20.17\%}) & 0.31 ({\color[rgb]{1,0,0}-20.15\%}) \\
& DeepFool & 0.25 & 0.31 ({\color[rgb]{1,0,0}-20.41\%}) & 0.58 ({\color[rgb]{1,0,0}-20.88\%}) & 0.35 ({\color[rgb]{1,0,0}-17.93\%}) & 0.13 ({\color[rgb]{1,0,0}-42.05\%}) & 0.31 ({\color[rgb]{1,0,0}-21.44\%}) & 0.31 ({\color[rgb]{1,0,0}-20.36\%}) \\
\hline
\multirow{3}{*}{Short GRU} & Decay BIM & 0.02 & 0.46 ({\color[rgb]{1,0.5669743589743592,0}-5.41\%}) & 0.75 ({\color[rgb]{1,0.6,0}-2.99\%}) & 0.52 ({\color[rgb]{1,0.6,0}-0.83\%}) & 0.55 ({\color[rgb]{1,0.6,0}-0.55\%}) & 0.37 ({\color[rgb]{1,0,0}-15.11\%}) & 0.48 ({\color[rgb]{1,0.6,0}-3.25\%}) \\
& L2 BIM & 0.11 & 0.35 ({\color[rgb]{1,0,0}-16.29\%}) & 0.67 ({\color[rgb]{1,0.08015873015872987,0}-11.5\%}) & 0.34 ({\color[rgb]{1,0,0}-19.12\%}) & 0.39 ({\color[rgb]{1,0,0}-16.08\%}) & 0.16 ({\color[rgb]{1,0,0}-36.69\%}) & 0.31 ({\color[rgb]{1,0,0}-20.25\%}) \\
& DeepFool & 0.22 & 0.39 ({\color[rgb]{1,0,0}-12.62\%}) & 0.64 ({\color[rgb]{1,0,0}-14.67\%}) & 0.37 ({\color[rgb]{1,0,0}-16.02\%}) & 0.39 ({\color[rgb]{1,0,0}-16.49\%}) & 0.18 ({\color[rgb]{1,0,0}-34.47\%}) & 0.36 ({\color[rgb]{1,0,0}-15.66\%}) \\
\hline
\multirow{3}{*}{Long GRU} & Decay BIM & 0.02 & 0.44 ({\color[rgb]{1,0.3563076923076922,0}-8.05\%}) & 0.75 ({\color[rgb]{1,0.6,0}-2.99\%}) & 0.52 ({\color[rgb]{1,0.6,0}-1.11\%}) & 0.54 ({\color[rgb]{1,0.6,0}-1.38\%}) & 0.47 ({\color[rgb]{1,0.5544615384615383,0}-5.57\%}) & 0.39 ({\color[rgb]{1,0,0}-12.65\%}) \\
& L2 BIM & 0.11 & 0.33 ({\color[rgb]{1,0,0}-18.51\%}) & 0.7 ({\color[rgb]{1,0.3539682539682545,0}-8.08\%}) & 0.34 ({\color[rgb]{1,0,0}-19.47\%}) & 0.36 ({\color[rgb]{1,0,0}-19.0\%}) & 0.31 ({\color[rgb]{1,0,0}-21.14\%}) & 0.15 ({\color[rgb]{1,0,0}-36.41\%}) \\
& DeepFool & 0.26 & 0.32 ({\color[rgb]{1,0,0}-19.64\%}) & 0.6 ({\color[rgb]{1,0,0}-17.96\%}) & 0.36 ({\color[rgb]{1,0,0}-17.17\%}) & 0.35 ({\color[rgb]{1,0,0}-20.43\%}) & 0.33 ({\color[rgb]{1,0,0}-19.62\%}) & 0.14 ({\color[rgb]{1,0,0}-37.25\%}) \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|cccccc|}
\hline\multicolumn{3}{|c|}{White-box and Grey-box} & \multicolumn{6}{c|}{\textbf{TPR ($\Delta$)}} \\ \hline
\textbf{Oracle} & \textbf{Algorithm} & \textbf{AP} & \textbf{FFNN} & \textbf{CANdito} & \textbf{Short LSTM} & \textbf{Long LSTM} & \textbf{Short GRU} & \textbf{Long GRU} \\ \hline
\multirow{3}{*}{FFNN} & Decay BIM & 0.0 & 0.0 ({\color[rgb]{1,0.6,0}-0.06\%}) & \cellcolor{lightgray!30} 0.36 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.27 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.26 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.21 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.22 ({\color[rgb]{0,0,0}0.0\%}) \\
& L2 BIM & 0.0 & 0.0 ({\color[rgb]{1,0.6,0}-0.06\%}) & \cellcolor{lightgray!30} 0.36 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.27 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.26 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.21 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.22 ({\color[rgb]{0,0,0}0.0\%}) \\
& DeepFool & 0.0 & 0.0 ({\color[rgb]{1,0.6,0}-0.06\%}) & \cellcolor{lightgray!30} 0.36 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.27 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.26 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.21 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.22 ({\color[rgb]{0,0,0}0.0\%}) \\
\hline
\multirow{3}{*}{CANdito} & Decay BIM & 0.01 & \cellcolor{lightgray!30} 0.01 ({\color[rgb]{0,0.02777777777777775,0}0.56\%}) & 0.24 ({\color[rgb]{1,0.007407407407407307,0}-12.41\%}) & \cellcolor{lightgray!30} 0.28 ({\color[rgb]{0,0.0477777777777777,0}0.96\%}) & \cellcolor{lightgray!30} 0.27 ({\color[rgb]{0,0.05444444444444446,0}1.09\%}) & \cellcolor{lightgray!30} 0.22 ({\color[rgb]{0,0.06055555555555564,0}1.21\%}) & \cellcolor{lightgray!30} 0.23 ({\color[rgb]{0,0.026666666666666505,0}0.53\%}) \\
& L2 BIM & 0.01 & \cellcolor{lightgray!30} 0.0 ({\color[rgb]{0,0.009444444444444415,0}0.19\%}) & 0.12 ({\color[rgb]{1,0,0}-23.7\%}) & \cellcolor{lightgray!30} 0.29 ({\color[rgb]{0,0.06000000000000005,0}1.2\%}) & \cellcolor{lightgray!30} 0.26 ({\color[rgb]{0,0.04333333333333328,0}0.87\%}) & \cellcolor{lightgray!30} 0.21 ({\color[rgb]{0,0.004444444444444556,0}0.09\%}) & \cellcolor{lightgray!30} 0.23 ({\color[rgb]{0,0.024444444444444435,0}0.49\%}) \\
& DeepFool & 0.0 & \cellcolor{lightgray!30} 0.0 ({\color[rgb]{0,0.00277777777777775,0}0.06\%}) & 0.25 ({\color[rgb]{1,0.14814814814814792,0}-10.65\%}) & \cellcolor{lightgray!30} 0.29 ({\color[rgb]{0,0.06111111111111095,0}1.22\%}) & \cellcolor{lightgray!30} 0.27 ({\color[rgb]{0,0.0527777777777777,0}1.06\%}) & \cellcolor{lightgray!30} 0.21 ({\color[rgb]{0,0.01944444444444457,0}0.39\%}) & \cellcolor{lightgray!30} 0.23 ({\color[rgb]{0,0.028333333333333266,0}0.57\%}) \\
\hline
\multirow{3}{*}{Short LSTM} & Decay BIM & 0.02 & \cellcolor{lightgray!30} 0.01 ({\color[rgb]{0,0.05888888888888888,0}1.18\%}) & \cellcolor{lightgray!30} 0.3 ({\color[rgb]{1,0.5259259259259257,0}-5.93\%}) & 0.14 ({\color[rgb]{1,0,0}-13.17\%}) & \cellcolor{lightgray!30} 0.23 ({\color[rgb]{1,0.6,0}-2.89\%}) & \cellcolor{lightgray!30} 0.19 ({\color[rgb]{1,0.6,0}-1.46\%}) & \cellcolor{lightgray!30} 0.22 ({\color[rgb]{1,0.6,0}-0.16\%}) \\
& L2 BIM & 0.06 & \cellcolor{lightgray!30} 0.02 ({\color[rgb]{0,0.11666666666666668,0}2.33\%}) & \cellcolor{lightgray!30} 0.27 ({\color[rgb]{1,0.31666666666666643,0}-8.54\%}) & 0.09 ({\color[rgb]{1,0,0}-18.62\%}) & \cellcolor{lightgray!30} 0.13 ({\color[rgb]{1,0.00711111111111129,0}-12.41\%}) & \cellcolor{lightgray!30} 0.14 ({\color[rgb]{1,0.47111111111111104,0}-6.61\%}) & \cellcolor{lightgray!30} 0.15 ({\color[rgb]{1,0.3946666666666665,0}-7.57\%}) \\
& DeepFool & 0.16 & \cellcolor{lightgray!30} 0.01 ({\color[rgb]{0,0.048333333333333325,0}0.97\%}) & \cellcolor{lightgray!30} 0.29 ({\color[rgb]{1,0.4722222222222223,0}-6.6\%}) & 0.09 ({\color[rgb]{1,0,0}-18.8\%}) & \cellcolor{lightgray!30} 0.15 ({\color[rgb]{1,0.11555555555555563,0}-11.06\%}) & \cellcolor{lightgray!30} 0.13 ({\color[rgb]{1,0.40800000000000014,0}-7.4\%}) & \cellcolor{lightgray!30} 0.13 ({\color[rgb]{1,0.22933333333333294,0}-9.63\%}) \\
\hline
\multirow{3}{*}{Long LSTM} & Decay BIM & 0.02 & \cellcolor{lightgray!30} 0.01 ({\color[rgb]{0,0.04944444444444446,0}0.99\%}) & \cellcolor{lightgray!30} 0.31 ({\color[rgb]{1,0.6,0}-4.88\%}) & \cellcolor{lightgray!30} 0.21 ({\color[rgb]{1,0.5235555555555551,0}-5.96\%}) & 0.14 ({\color[rgb]{1,0.06844444444444453,0}-11.64\%}) & \cellcolor{lightgray!30} 0.18 ({\color[rgb]{1,0.6,0}-2.67\%}) & \cellcolor{lightgray!30} 0.2 ({\color[rgb]{1,0.6,0}-2.41\%}) \\
& L2 BIM & 0.06 & \cellcolor{lightgray!30} 0.02 ({\color[rgb]{0,0.07666666666666666,0}1.53\%}) & \cellcolor{lightgray!30} 0.3 ({\color[rgb]{1,0.5333333333333332,0}-5.83\%}) & \cellcolor{lightgray!30} 0.14 ({\color[rgb]{1,0,0}-13.89\%}) & 0.09 ({\color[rgb]{1,0,0}-17.03\%}) & \cellcolor{lightgray!30} 0.14 ({\color[rgb]{1,0.44711111111111124,0}-6.91\%}) & \cellcolor{lightgray!30} 0.15 ({\color[rgb]{1,0.40711111111111076,0}-7.41\%}) \\
& DeepFool & 0.15 & \cellcolor{lightgray!30} 0.01 ({\color[rgb]{0,0.02333333333333333,0}0.47\%}) & \cellcolor{lightgray!30} 0.34 ({\color[rgb]{1,0.6,0}-1.97\%}) & \cellcolor{lightgray!30} 0.13 ({\color[rgb]{1,0,0}-14.86\%}) & 0.07 ({\color[rgb]{1,0,0}-18.91\%}) & \cellcolor{lightgray!30} 0.12 ({\color[rgb]{1,0.29066666666666674,0}-8.87\%}) & \cellcolor{lightgray!30} 0.13 ({\color[rgb]{1,0.25066666666666637,0}-9.37\%}) \\
\hline
\multirow{3}{*}{Short GRU} & Decay BIM & 0.02 & \cellcolor{lightgray!30} 0.01 ({\color[rgb]{0,0.047777777777777745,0}0.96\%}) & \cellcolor{lightgray!30} 0.31 ({\color[rgb]{1,0.6,0}-4.88\%}) & \cellcolor{lightgray!30} 0.22 ({\color[rgb]{1,0.5919999999999994,0}-5.1\%}) & \cellcolor{lightgray!30} 0.22 ({\color[rgb]{1,0.6,0}-3.51\%}) & 0.12 ({\color[rgb]{1,0.30755555555555547,0}-8.66\%}) & \cellcolor{lightgray!30} 0.2 ({\color[rgb]{1,0.6,0}-2.44\%}) \\
& L2 BIM & 0.05 & \cellcolor{lightgray!30} 0.02 ({\color[rgb]{0,0.10222222222222226,0}2.04\%}) & \cellcolor{lightgray!30} 0.27 ({\color[rgb]{1,0.251851851851852,0}-9.35\%}) & \cellcolor{lightgray!30} 0.19 ({\color[rgb]{1,0.3297777777777775,0}-8.38\%}) & \cellcolor{lightgray!30} 0.2 ({\color[rgb]{1,0.5288888888888892,0}-5.89\%}) & 0.08 ({\color[rgb]{1,0.003555555555555645,0}-12.46\%}) & \cellcolor{lightgray!30} 0.15 ({\color[rgb]{1,0.4079999999999995,0}-7.4\%}) \\
& DeepFool & 0.15 & \cellcolor{lightgray!30} 0.0 ({\color[rgb]{0,0.01777777777777775,0}0.36\%}) & \cellcolor{lightgray!30} 0.31 ({\color[rgb]{1,0.6,0}-4.63\%}) & \cellcolor{lightgray!30} 0.16 ({\color[rgb]{1,0.10311111111111093,0}-11.21\%}) & \cellcolor{lightgray!30} 0.15 ({\color[rgb]{1,0.13688888888888884,0}-10.79\%}) & 0.08 ({\color[rgb]{1,0.013333333333333308,0}-12.33\%}) & \cellcolor{lightgray!30} 0.12 ({\color[rgb]{1,0.2168888888888888,0}-9.79\%}) \\
\hline
\multirow{3}{*}{Long GRU} & Decay BIM & 0.02 & \cellcolor{lightgray!30} 0.02 ({\color[rgb]{0,0.0927777777777778,0}1.86\%}) & \cellcolor{lightgray!30} 0.32 ({\color[rgb]{1,0.6,0}-3.84\%}) & \cellcolor{lightgray!30} 0.23 ({\color[rgb]{1,0.6,0}-4.64\%}) & \cellcolor{lightgray!30} 0.22 ({\color[rgb]{1,0.6,0}-3.63\%}) & \cellcolor{lightgray!30} 0.19 ({\color[rgb]{1,0.6,0}-1.84\%}) & 0.12 ({\color[rgb]{1,0.18222222222222173,0}-10.22\%}) \\
& L2 BIM & 0.05 & \cellcolor{lightgray!30} 0.03 ({\color[rgb]{0,0.14222222222222225,0}2.84\%}) & \cellcolor{lightgray!30} 0.3 ({\color[rgb]{1,0.4833333333333334,0}-6.46\%}) & \cellcolor{lightgray!30} 0.2 ({\color[rgb]{1,0.3902222222222218,0}-7.62\%}) & \cellcolor{lightgray!30} 0.21 ({\color[rgb]{1,0.6,0}-4.78\%}) & \cellcolor{lightgray!30} 0.15 ({\color[rgb]{1,0.5066666666666664,0}-6.17\%}) & 0.08 ({\color[rgb]{1,0,0}-14.0\%}) \\
& DeepFool & 0.15 & \cellcolor{lightgray!30} 0.0 ({\color[rgb]{0,0.006111111111111084,0}0.12\%}) & \cellcolor{lightgray!30} 0.32 ({\color[rgb]{1,0.6,0}-4.51\%}) & \cellcolor{lightgray!30} 0.16 ({\color[rgb]{1,0.09155555555555517,0}-11.36\%}) & \cellcolor{lightgray!30} 0.14 ({\color[rgb]{1,0.10577777777777775,0}-11.18\%}) & \cellcolor{lightgray!30} 0.12 ({\color[rgb]{1,0.29333333333333367,0}-8.83\%}) & 0.08 ({\color[rgb]{1,0,0}-14.39\%}) \\
\hline

\hline\multicolumn{3}{|c|}{Black-box} & \multicolumn{6}{c|}{\textbf{TPR ($\Delta$)}} \\ \hline
\textbf{Oracle} & \textbf{Algorithm} & \textbf{AP} & \textbf{FFNN} & \textbf{CANdito} & \textbf{Short LSTM} & \textbf{Long LSTM} & \textbf{Short GRU} & \textbf{Long GRU} \\ \hline
\multirow{3}{*}{FFNN} & Decay BIM & 0.0 & 0.0 ({\color[rgb]{0,0,0}0.0\%}) & 0.36 ({\color[rgb]{0,0,0}0.0\%}) & 0.27 ({\color[rgb]{0,0,0}0.0\%}) & 0.26 ({\color[rgb]{0,0,0}0.0\%}) & 0.21 ({\color[rgb]{0,0,0}0.0\%}) & 0.22 ({\color[rgb]{0,0,0}0.0\%}) \\
& L2 BIM & 0.0 & 0.0 ({\color[rgb]{0,0,0}0.0\%}) & 0.36 ({\color[rgb]{0,0,0}0.0\%}) & 0.27 ({\color[rgb]{1,0.6,0}-0.0\%}) & 0.26 ({\color[rgb]{0,0,0}0.0\%}) & 0.21 ({\color[rgb]{0,0,0}0.0\%}) & 0.22 ({\color[rgb]{1,0.6,0}-0.0\%}) \\
& DeepFool & 0.0 & 0.0 ({\color[rgb]{0,0,0}0.0\%}) & 0.36 ({\color[rgb]{0,0,0}0.0\%}) & 0.27 ({\color[rgb]{0,0,0}0.0\%}) & 0.26 ({\color[rgb]{0,0,0}0.0\%}) & 0.21 ({\color[rgb]{0,0,0}0.0\%}) & 0.22 ({\color[rgb]{0,0,0}0.0\%}) \\
\hline
\multirow{3}{*}{CANdito} & Decay BIM & 0.0 & 0.01 ({\color[rgb]{0,0.023333333333333338,0}0.47\%}) & 0.36 ({\color[rgb]{0,0,0}0.0\%}) & 0.29 ({\color[rgb]{0,0.06499999999999978,0}1.3\%}) & 0.27 ({\color[rgb]{0,0.08500000000000008,0}1.7\%}) & 0.22 ({\color[rgb]{0,0.06499999999999992,0}1.3\%}) & 0.24 ({\color[rgb]{0,0.08833333333333332,0}1.77\%}) \\
& L2 BIM & 0.0 & 0.0 ({\color[rgb]{0,0.0033333333333333335,0}0.07\%}) & 0.33 ({\color[rgb]{1,0.6,0}-2.84\%}) & 0.28 ({\color[rgb]{0,0.029444444444444162,0}0.59\%}) & 0.26 ({\color[rgb]{0,0.0038888888888888307,0}0.08\%}) & 0.21 ({\color[rgb]{1,0.6,0}-0.09\%}) & 0.22 ({\color[rgb]{0,0.004999999999999727,0}0.1\%}) \\
& DeepFool & 0.0 & 0.0 ({\color[rgb]{0,0.0033333333333333335,0}0.07\%}) & 0.34 ({\color[rgb]{1,0.6,0}-2.08\%}) & 0.28 ({\color[rgb]{0,0.03777777777777769,0}0.76\%}) & 0.26 ({\color[rgb]{0,0.02333333333333354,0}0.47\%}) & 0.21 ({\color[rgb]{0,0.0011111111111111738,0}0.02\%}) & 0.23 ({\color[rgb]{0,0.01944444444444443,0}0.39\%}) \\
\hline
\multirow{3}{*}{Short LSTM} & Decay BIM & 0.01 & 0.01 ({\color[rgb]{0,0.03722222222222225,0}0.74\%}) & 0.31 ({\color[rgb]{1,0.5925925925925926,0}-5.09\%}) & 0.24 ({\color[rgb]{1,0.6,0}-3.63\%}) & 0.22 ({\color[rgb]{1,0.6,0}-3.98\%}) & 0.19 ({\color[rgb]{1,0.6,0}-1.39\%}) & 0.2 ({\color[rgb]{1,0.6,0}-1.82\%}) \\
& L2 BIM & 0.04 & 0.0 ({\color[rgb]{0,0.013888888888888918,0}0.28\%}) & 0.29 ({\color[rgb]{1,0.4259259259259256,0}-7.18\%}) & 0.22 ({\color[rgb]{1,0.5342222222222219,0}-5.82\%}) & 0.2 ({\color[rgb]{1,0.5271111111111109,0}-5.91\%}) & 0.18 ({\color[rgb]{1,0.6,0}-3.11\%}) & 0.18 ({\color[rgb]{1,0.6,0}-4.12\%}) \\
& DeepFool & 0.14 & 0.01 ({\color[rgb]{0,0.03166666666666666,0}0.63\%}) & 0.32 ({\color[rgb]{1,0.6,0}-3.7\%}) & 0.17 ({\color[rgb]{1,0.16977777777777758,0}-10.38\%}) & 0.16 ({\color[rgb]{1,0.1955555555555557,0}-10.06\%}) & 0.14 ({\color[rgb]{1,0.42488888888888887,0}-7.19\%}) & 0.15 ({\color[rgb]{1,0.4017777777777778,0}-7.48\%}) \\
\hline
\multirow{3}{*}{Long LSTM} & Decay BIM & 0.01 & 0.02 ({\color[rgb]{0,0.07277777777777779,0}1.46\%}) & 0.34 ({\color[rgb]{1,0.6,0}-2.29\%}) & 0.24 ({\color[rgb]{1,0.6,0}-2.96\%}) & 0.22 ({\color[rgb]{1,0.6,0}-3.63\%}) & 0.21 ({\color[rgb]{1,0.6,0}-0.12\%}) & 0.21 ({\color[rgb]{1,0.6,0}-0.74\%}) \\
& L2 BIM & 0.04 & 0.0 ({\color[rgb]{0,0.003888888888888916,0}0.08\%}) & 0.29 ({\color[rgb]{1,0.409259259259259,0}-7.38\%}) & 0.2 ({\color[rgb]{1,0.4133333333333329,0}-7.33\%}) & 0.17 ({\color[rgb]{1,0.3520000000000001,0}-8.1\%}) & 0.17 ({\color[rgb]{1,0.6,0}-3.36\%}) & 0.18 ({\color[rgb]{1,0.6,0}-4.44\%}) \\
& DeepFool & 0.14 & 0.0 ({\color[rgb]{0,0.01722222222222225,0}0.34\%}) & 0.31 ({\color[rgb]{1,0.6,0}-4.63\%}) & 0.17 ({\color[rgb]{1,0.126222222222222,0}-10.92\%}) & 0.14 ({\color[rgb]{1,0.11288888888888882,0}-11.09\%}) & 0.13 ({\color[rgb]{1,0.39555555555555566,0}-7.56\%}) & 0.13 ({\color[rgb]{1,0.27555555555555533,0}-9.06\%}) \\
\hline
\multirow{3}{*}{Short GRU} & Decay BIM & 0.02 & 0.02 ({\color[rgb]{0,0.11531746031746029,0}2.31\%}) & 0.3 ({\color[rgb]{1,0.5081289081289082,0}-6.15\%}) & 0.25 ({\color[rgb]{1,0.6,0}-2.43\%}) & 0.23 ({\color[rgb]{1,0.6,0}-2.6\%}) & 0.2 ({\color[rgb]{1,0.6,0}-1.13\%}) & 0.21 ({\color[rgb]{1,0.6,0}-0.7\%}) \\
& L2 BIM & 0.04 & 0.04 ({\color[rgb]{0,0.21222222222222217,0}4.24\%}) & 0.33 ({\color[rgb]{1,0.6,0}-3.33\%}) & 0.25 ({\color[rgb]{1,0.6,0}-2.07\%}) & 0.23 ({\color[rgb]{1,0.6,0}-2.2\%}) & 0.21 ({\color[rgb]{0,0.0050000000000000044,0}0.1\%}) & 0.23 ({\color[rgb]{0,0.02999999999999975,0}0.6\%}) \\
& DeepFool & 0.15 & 0.01 ({\color[rgb]{0,0.03666666666666666,0}0.73\%}) & 0.3 ({\color[rgb]{1,0.5555555555555554,0}-5.56\%}) & 0.17 ({\color[rgb]{1,0.19555555555555526,0}-10.06\%}) & 0.15 ({\color[rgb]{1,0.17422222222222228,0}-10.32\%}) & 0.14 ({\color[rgb]{1,0.4444444444444444,0}-6.94\%}) & 0.14 ({\color[rgb]{1,0.3591111111111107,0}-8.01\%}) \\
\hline
\multirow{3}{*}{Long GRU} & Decay BIM & 0.02 & 0.01 ({\color[rgb]{0,0.05666666666666667,0}1.13\%}) & 0.31 ({\color[rgb]{1,0.575925925925926,0}-5.3\%}) & 0.25 ({\color[rgb]{1,0.6,0}-2.79\%}) & 0.23 ({\color[rgb]{1,0.6,0}-2.92\%}) & 0.2 ({\color[rgb]{1,0.6,0}-0.63\%}) & 0.21 ({\color[rgb]{1,0.6,0}-0.79\%}) \\
& L2 BIM & 0.04 & 0.02 ({\color[rgb]{0,0.10333333333333333,0}2.07\%}) & 0.32 ({\color[rgb]{1,0.6,0}-4.38\%}) & 0.22 ({\color[rgb]{1,0.5377777777777772,0}-5.78\%}) & 0.2 ({\color[rgb]{1,0.5422222222222222,0}-5.72\%}) & 0.17 ({\color[rgb]{1,0.6,0}-3.24\%}) & 0.19 ({\color[rgb]{1,0.6,0}-3.31\%}) \\
& DeepFool & 0.15 & 0.01 ({\color[rgb]{0,0.02611111111111108,0}0.52\%}) & 0.31 ({\color[rgb]{1,0.6,0}-4.63\%}) & 0.17 ({\color[rgb]{1,0.19733333333333314,0}-10.03\%}) & 0.15 ({\color[rgb]{1,0.1742222222222225,0}-10.32\%}) & 0.14 ({\color[rgb]{1,0.44977777777777783,0}-6.88\%}) & 0.14 ({\color[rgb]{1,0.3457777777777775,0}-8.18\%}) \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|cccccc|}
\hline \multicolumn{3}{|c|}{White-box and Grey-box} & \multicolumn{6}{c|}{\textbf{TPR ($\Delta$)}} \\ \hline
\textbf{Oracle} & \textbf{Algorithm} & \textbf{AP} & \textbf{FFNN} & \textbf{CANdito} & \textbf{Short LSTM} & \textbf{Long LSTM} & \textbf{Short GRU} & \textbf{Long GRU} \\ \hline
\multirow{3}{*}{FFNN} & Decay BIM & 0.0 & 0.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.42 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.66 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.54 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.69 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.69 ({\color[rgb]{0,0,0}0.0\%}) \\
& L2 BIM & 0.0 & 0.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.42 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.66 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.54 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.69 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.69 ({\color[rgb]{0,0,0}0.0\%}) \\
& DeepFool & 0.0 & 0.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.42 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.66 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.54 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.69 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.69 ({\color[rgb]{0,0,0}0.0\%}) \\
\hline
\multirow{3}{*}{CANdito} & Decay BIM & 0.0 & \cellcolor{lightgray!30} 0.0 ({\color[rgb]{0,0,0}0.0\%}) & 0.41 ({\color[rgb]{1,0.6,0}-1.01\%}) & \cellcolor{lightgray!30} 0.66 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.54 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.69 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.69 ({\color[rgb]{0,0,0}0.0\%}) \\
& L2 BIM & 0.01 & \cellcolor{lightgray!30} 0.0 ({\color[rgb]{0,0.003333333333333333,0}0.07\%}) & 0.29 ({\color[rgb]{1,0,0}-13.5\%}) & \cellcolor{lightgray!30} 0.66 ({\color[rgb]{1,0.6,0}-0.6\%}) & \cellcolor{lightgray!30} 0.54 ({\color[rgb]{1,0.6,0}-0.73\%}) & \cellcolor{lightgray!30} 0.69 ({\color[rgb]{1,0.6,0}-0.2\%}) & \cellcolor{lightgray!30} 0.68 ({\color[rgb]{1,0.6,0}-0.8\%}) \\
& DeepFool & 0.0 & \cellcolor{lightgray!30} 0.0 ({\color[rgb]{0,0,0}0.0\%}) & 0.39 ({\color[rgb]{1,0.6,0}-3.18\%}) & \cellcolor{lightgray!30} 0.66 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.54 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.69 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.69 ({\color[rgb]{0,0,0}0.0\%}) \\
\hline
\multirow{3}{*}{Short LSTM} & Decay BIM & 0.03 & \cellcolor{lightgray!30} 0.01 ({\color[rgb]{0,0.04333333333333333,0}0.87\%}) & \cellcolor{lightgray!30} 0.34 ({\color[rgb]{1,0.30854700854700834,0}-8.64\%}) & 0.36 ({\color[rgb]{1,0,0}-30.47\%}) & \cellcolor{lightgray!30} 0.38 ({\color[rgb]{1,0,0}-16.2\%}) & \cellcolor{lightgray!30} 0.53 ({\color[rgb]{1,0,0}-16.53\%}) & \cellcolor{lightgray!30} 0.49 ({\color[rgb]{1,0,0}-19.6\%}) \\
& L2 BIM & 0.08 & \cellcolor{lightgray!30} 0.03 ({\color[rgb]{0,0.15999999999999995,0}3.2\%}) & \cellcolor{lightgray!30} 0.21 ({\color[rgb]{1,0,0}-20.99\%}) & 0.21 ({\color[rgb]{1,0,0}-45.13\%}) & \cellcolor{lightgray!30} 0.24 ({\color[rgb]{1,0,0}-30.27\%}) & \cellcolor{lightgray!30} 0.38 ({\color[rgb]{1,0,0}-31.73\%}) & \cellcolor{lightgray!30} 0.35 ({\color[rgb]{1,0,0}-34.0\%}) \\
& DeepFool & 0.19 & \cellcolor{lightgray!30} 0.03 ({\color[rgb]{0,0.12999999999999998,0}2.6\%}) & \cellcolor{lightgray!30} 0.46 ({\color[rgb]{0,0.21507352941176505,0}4.3\%}) & 0.24 ({\color[rgb]{1,0,0}-42.07\%}) & \cellcolor{lightgray!30} 0.3 ({\color[rgb]{1,0,0}-24.6\%}) & \cellcolor{lightgray!30} 0.52 ({\color[rgb]{1,0,0}-17.6\%}) & \cellcolor{lightgray!30} 0.53 ({\color[rgb]{1,0,0}-16.2\%}) \\
\hline
\multirow{3}{*}{Long LSTM} & Decay BIM & 0.03 & \cellcolor{lightgray!30} 0.03 ({\color[rgb]{0,0.15333333333333332,0}3.07\%}) & \cellcolor{lightgray!30} 0.35 ({\color[rgb]{1,0.4555555555555557,0}-6.81\%}) & \cellcolor{lightgray!30} 0.51 ({\color[rgb]{1,0,0}-15.33\%}) & 0.32 ({\color[rgb]{1,0,0}-22.93\%}) & \cellcolor{lightgray!30} 0.54 ({\color[rgb]{1,0,0}-15.67\%}) & \cellcolor{lightgray!30} 0.53 ({\color[rgb]{1,0,0}-15.6\%}) \\
& L2 BIM & 0.08 & \cellcolor{lightgray!30} 0.03 ({\color[rgb]{0,0.16333333333333333,0}3.27\%}) & \cellcolor{lightgray!30} 0.24 ({\color[rgb]{1,0,0}-18.6\%}) & \cellcolor{lightgray!30} 0.41 ({\color[rgb]{1,0,0}-25.13\%}) & 0.16 ({\color[rgb]{1,0,0}-38.33\%}) & \cellcolor{lightgray!30} 0.44 ({\color[rgb]{1,0,0}-24.93\%}) & \cellcolor{lightgray!30} 0.44 ({\color[rgb]{1,0,0}-24.87\%}) \\
& DeepFool & 0.19 & \cellcolor{lightgray!30} 0.04 ({\color[rgb]{0,0.22333333333333333,0}4.47\%}) & \cellcolor{lightgray!30} 0.45 ({\color[rgb]{0,0.15124591503268003,0}3.02\%}) & \cellcolor{lightgray!30} 0.48 ({\color[rgb]{1,0,0}-18.73\%}) & 0.16 ({\color[rgb]{1,0,0}-38.13\%}) & \cellcolor{lightgray!30} 0.52 ({\color[rgb]{1,0,0}-17.07\%}) & \cellcolor{lightgray!30} 0.51 ({\color[rgb]{1,0,0}-17.6\%}) \\
\hline
\multirow{3}{*}{Short GRU} & Decay BIM & 0.03 & \cellcolor{lightgray!30} 0.02 ({\color[rgb]{0,0.07666666666666666,0}1.53\%}) & \cellcolor{lightgray!30} 0.34 ({\color[rgb]{1,0.35021367521367486,0}-8.12\%}) & \cellcolor{lightgray!30} 0.43 ({\color[rgb]{1,0,0}-23.2\%}) & \cellcolor{lightgray!30} 0.4 ({\color[rgb]{1,0,0}-14.47\%}) & 0.38 ({\color[rgb]{1,0,0}-31.07\%}) & \cellcolor{lightgray!30} 0.43 ({\color[rgb]{1,0,0}-25.53\%}) \\
& L2 BIM & 0.08 & \cellcolor{lightgray!30} 0.03 ({\color[rgb]{0,0.16666666666666666,0}3.33\%}) & \cellcolor{lightgray!30} 0.21 ({\color[rgb]{1,0,0}-20.99\%}) & \cellcolor{lightgray!30} 0.33 ({\color[rgb]{1,0,0}-33.0\%}) & \cellcolor{lightgray!30} 0.29 ({\color[rgb]{1,0,0}-25.8\%}) & 0.22 ({\color[rgb]{1,0,0}-46.8\%}) & \cellcolor{lightgray!30} 0.3 ({\color[rgb]{1,0,0}-39.0\%}) \\
& DeepFool & 0.19 & \cellcolor{lightgray!30} 0.04 ({\color[rgb]{0,0.2033333333333333,0}4.07\%}) & \cellcolor{lightgray!30} 0.43 ({\color[rgb]{0,0.04132887129210644,0}0.83\%}) & \cellcolor{lightgray!30} 0.46 ({\color[rgb]{1,0,0}-20.33\%}) & \cellcolor{lightgray!30} 0.37 ({\color[rgb]{1,0,0}-17.47\%}) & 0.28 ({\color[rgb]{1,0,0}-41.13\%}) & \cellcolor{lightgray!30} 0.47 ({\color[rgb]{1,0,0}-22.33\%}) \\
\hline
\multirow{3}{*}{Long GRU} & Decay BIM & 0.03 & \cellcolor{lightgray!30} 0.01 ({\color[rgb]{0,0.06999999999999999,0}1.4\%}) & \cellcolor{lightgray!30} 0.34 ({\color[rgb]{1,0.30854700854700834,0}-8.64\%}) & \cellcolor{lightgray!30} 0.42 ({\color[rgb]{1,0,0}-24.87\%}) & \cellcolor{lightgray!30} 0.41 ({\color[rgb]{1,0,0}-13.73\%}) & \cellcolor{lightgray!30} 0.5 ({\color[rgb]{1,0,0}-19.73\%}) & 0.38 ({\color[rgb]{1,0,0}-31.4\%}) \\
& L2 BIM & 0.08 & \cellcolor{lightgray!30} 0.04 ({\color[rgb]{0,0.18000000000000002,0}3.6\%}) & \cellcolor{lightgray!30} 0.21 ({\color[rgb]{1,0,0}-20.99\%}) & \cellcolor{lightgray!30} 0.31 ({\color[rgb]{1,0,0}-35.6\%}) & \cellcolor{lightgray!30} 0.27 ({\color[rgb]{1,0,0}-27.13\%}) & \cellcolor{lightgray!30} 0.31 ({\color[rgb]{1,0,0}-38.07\%}) & 0.22 ({\color[rgb]{1,0,0}-46.67\%}) \\
& DeepFool & 0.19 & \cellcolor{lightgray!30} 0.04 ({\color[rgb]{0,0.1833333333333333,0}3.67\%}) & \cellcolor{lightgray!30} 0.39 ({\color[rgb]{1,0.6,0}-2.77\%}) & \cellcolor{lightgray!30} 0.42 ({\color[rgb]{1,0,0}-24.67\%}) & \cellcolor{lightgray!30} 0.34 ({\color[rgb]{1,0,0}-20.33\%}) & \cellcolor{lightgray!30} 0.5 ({\color[rgb]{1,0,0}-19.6\%}) & 0.26 ({\color[rgb]{1,0,0}-43.0\%}) \\
\hline

\hline \multicolumn{3}{|c|}{Black-box} & \multicolumn{6}{c|}{\textbf{TPR ($\Delta$)}} \\ \hline
\textbf{Oracle} & \textbf{Algorithm} & \textbf{AP} & \textbf{FFNN} & \textbf{CANdito} & \textbf{Short LSTM} & \textbf{Long LSTM} & \textbf{Short GRU} & \textbf{Long GRU} \\ \hline
\multirow{3}{*}{FFNN} & Decay BIM & 0.0 & 0.0 ({\color[rgb]{0,0,0}0.0\%}) & 0.42 ({\color[rgb]{0,0,0}0.0\%}) & 0.66 ({\color[rgb]{0,0,0}0.0\%}) & 0.54 ({\color[rgb]{0,0,0}0.0\%}) & 0.69 ({\color[rgb]{0,0,0}0.0\%}) & 0.69 ({\color[rgb]{0,0,0}0.0\%}) \\
& L2 BIM & 0.0 & 0.0 ({\color[rgb]{0,0,0}0.0\%}) & 0.42 ({\color[rgb]{0,0,0}0.0\%}) & 0.66 ({\color[rgb]{0,0,0}0.0\%}) & 0.54 ({\color[rgb]{0,0,0}0.0\%}) & 0.69 ({\color[rgb]{0,0,0}0.0\%}) & 0.69 ({\color[rgb]{0,0,0}0.0\%}) \\
& DeepFool & 0.0 & 0.0 ({\color[rgb]{0,0,0}0.0\%}) & 0.42 ({\color[rgb]{0,0,0}0.0\%}) & 0.66 ({\color[rgb]{0,0,0}0.0\%}) & 0.54 ({\color[rgb]{0,0,0}0.0\%}) & 0.69 ({\color[rgb]{0,0,0}0.0\%}) & 0.69 ({\color[rgb]{0,0,0}0.0\%}) \\
\hline
\multirow{3}{*}{CANdito} & Decay BIM & 0.0 & 0.01 ({\color[rgb]{0,0.029999999999999995,0}0.6\%}) & 0.42 ({\color[rgb]{1,0.6,0}-0.52\%}) & 0.66 ({\color[rgb]{1,0.6,0}-0.07\%}) & 0.54 ({\color[rgb]{1,0.6,0}-0.07\%}) & 0.69 ({\color[rgb]{1,0.6,0}-0.13\%}) & 0.69 ({\color[rgb]{0,0,0}0.0\%}) \\
& L2 BIM & 0.0 & 0.0 ({\color[rgb]{0,0.003333333333333333,0}0.07\%}) & 0.38 ({\color[rgb]{1,0.6,0}-4.6\%}) & 0.65 ({\color[rgb]{1,0.6,0}-1.13\%}) & 0.53 ({\color[rgb]{1,0.6,0}-1.53\%}) & 0.68 ({\color[rgb]{1,0.6,0}-0.8\%}) & 0.67 ({\color[rgb]{1,0.6,0}-1.6\%}) \\
& DeepFool & 0.0 & 0.0 ({\color[rgb]{0,0,0}0.0\%}) & 0.42 ({\color[rgb]{1,0.6,0}-0.52\%}) & 0.66 ({\color[rgb]{0,0,0}0.0\%}) & 0.54 ({\color[rgb]{0,0,0}0.0\%}) & 0.69 ({\color[rgb]{0,0,0}0.0\%}) & 0.69 ({\color[rgb]{0,0,0}0.0\%}) \\
\hline
\multirow{3}{*}{Short LSTM} & Decay BIM & 0.03 & 0.01 ({\color[rgb]{0,0.033333333333333326,0}0.67\%}) & 0.33 ({\color[rgb]{1,0.230115635997989,0}-9.62\%}) & 0.5 ({\color[rgb]{1,0,0}-16.33\%}) & 0.47 ({\color[rgb]{1,0.3866666666666667,0}-7.67\%}) & 0.61 ({\color[rgb]{1,0.3119999999999994,0}-8.6\%}) & 0.54 ({\color[rgb]{1,0,0}-14.87\%}) \\
& L2 BIM & 0.05 & 0.02 ({\color[rgb]{0,0.11,0}2.2\%}) & 0.27 ({\color[rgb]{1,0,0}-14.88\%}) & 0.47 ({\color[rgb]{1,0,0}-19.8\%}) & 0.42 ({\color[rgb]{1,0.04000000000000048,0}-12.0\%}) & 0.52 ({\color[rgb]{1,0,0}-16.8\%}) & 0.49 ({\color[rgb]{1,0,0}-20.33\%}) \\
& DeepFool & 0.17 & 0.02 ({\color[rgb]{0,0.11,0}2.2\%}) & 0.45 ({\color[rgb]{0,0.1285429235796881,0}2.57\%}) & 0.48 ({\color[rgb]{1,0,0}-18.33\%}) & 0.38 ({\color[rgb]{1,0,0}-16.27\%}) & 0.57 ({\color[rgb]{1,0.0346666666666664,0}-12.07\%}) & 0.54 ({\color[rgb]{1,0,0}-15.33\%}) \\
\hline
\multirow{3}{*}{Long LSTM} & Decay BIM & 0.03 & 0.02 ({\color[rgb]{0,0.09666666666666666,0}1.93\%}) & 0.33 ({\color[rgb]{1,0.230115635997989,0}-9.62\%}) & 0.53 ({\color[rgb]{1,0,0}-12.93\%}) & 0.46 ({\color[rgb]{1,0.29066666666666663,0}-8.87\%}) & 0.61 ({\color[rgb]{1,0.37599999999999945,0}-7.8\%}) & 0.58 ({\color[rgb]{1,0.12533333333333374,0}-10.93\%}) \\
& L2 BIM & 0.05 & 0.03 ({\color[rgb]{0,0.16333333333333333,0}3.27\%}) & 0.27 ({\color[rgb]{1,0,0}-14.88\%}) & 0.48 ({\color[rgb]{1,0,0}-18.0\%}) & 0.41 ({\color[rgb]{1,0,0}-13.13\%}) & 0.56 ({\color[rgb]{1,0,0}-13.6\%}) & 0.54 ({\color[rgb]{1,0,0}-15.33\%}) \\
& DeepFool & 0.18 & 0.03 ({\color[rgb]{0,0.1733333333333333,0}3.47\%}) & 0.44 ({\color[rgb]{0,0.08352187028657587,0}1.67\%}) & 0.51 ({\color[rgb]{1,0,0}-15.6\%}) & 0.39 ({\color[rgb]{1,0,0}-15.87\%}) & 0.55 ({\color[rgb]{1,0,0}-14.2\%}) & 0.56 ({\color[rgb]{1,0,0}-12.73\%}) \\
\hline
\multirow{3}{*}{Short GRU} & Decay BIM & 0.03 & 0.01 ({\color[rgb]{0,0.05523809523809523,0}1.1\%}) & 0.32 ({\color[rgb]{1,0.17647417941535615,0}-10.29\%}) & 0.5 ({\color[rgb]{1,0,0}-16.23\%}) & 0.47 ({\color[rgb]{1,0.3820952380952387,0}-7.72\%}) & 0.59 ({\color[rgb]{1,0.14285714285714413,0}-10.71\%}) & 0.55 ({\color[rgb]{1,0,0}-13.73\%}) \\
& L2 BIM & 0.06 & 0.05 ({\color[rgb]{0,0.24000000000000002,0}4.8\%}) & 0.29 ({\color[rgb]{1,0,0}-12.66\%}) & 0.46 ({\color[rgb]{1,0,0}-20.6\%}) & 0.43 ({\color[rgb]{1,0.061333333333333684,0}-11.73\%}) & 0.49 ({\color[rgb]{1,0,0}-20.73\%}) & 0.5 ({\color[rgb]{1,0,0}-19.27\%}) \\
& DeepFool & 0.2 & 0.07 ({\color[rgb]{0,0.3433333333333333,0}6.87\%}) & 0.46 ({\color[rgb]{0,0.17320261437908518,0}3.46\%}) & 0.48 ({\color[rgb]{1,0,0}-18.6\%}) & 0.39 ({\color[rgb]{1,0,0}-15.47\%}) & 0.52 ({\color[rgb]{1,0,0}-16.8\%}) & 0.54 ({\color[rgb]{1,0,0}-15.0\%}) \\
\hline
\multirow{3}{*}{Long GRU} & Decay BIM & 0.03 & 0.02 ({\color[rgb]{0,0.11666666666666667,0}2.33\%}) & 0.34 ({\color[rgb]{1,0.319004524886878,0}-8.51\%}) & 0.5 ({\color[rgb]{1,0,0}-16.13\%}) & 0.46 ({\color[rgb]{1,0.31733333333333347,0}-8.53\%}) & 0.58 ({\color[rgb]{1,0.13599999999999923,0}-10.8\%}) & 0.56 ({\color[rgb]{1,0,0}-12.87\%}) \\
& L2 BIM & 0.05 & 0.05 ({\color[rgb]{0,0.25000000000000006,0}5.0\%}) & 0.29 ({\color[rgb]{1,0,0}-13.22\%}) & 0.47 ({\color[rgb]{1,0,0}-19.73\%}) & 0.42 ({\color[rgb]{1,0.01866666666666683,0}-12.27\%}) & 0.52 ({\color[rgb]{1,0,0}-17.2\%}) & 0.5 ({\color[rgb]{1,0,0}-19.2\%}) \\
& DeepFool & 0.19 & 0.04 ({\color[rgb]{0,0.22333333333333333,0}4.47\%}) & 0.44 ({\color[rgb]{0,0.0829248366013069,0}1.66\%}) & 0.5 ({\color[rgb]{1,0,0}-16.4\%}) & 0.39 ({\color[rgb]{1,0,0}-15.73\%}) & 0.54 ({\color[rgb]{1,0,0}-15.53\%}) & 0.53 ({\color[rgb]{1,0,0}-15.8\%}) \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|cccccc|}

\hline\multicolumn{3}{|c|}{White-box and Grey-box} & \multicolumn{6}{c|}{\textbf{TPR ($\Delta$)}} \\ \hline
\textbf{Oracle} & \textbf{Algorithm} & \textbf{AP} & \textbf{FFNN} & \textbf{CANdito} & \textbf{Short LSTM} & \textbf{Long LSTM} & \textbf{Short GRU} & \textbf{Long GRU} \\ \hline
\multirow{3}{*}{FFNN} & Decay BIM & 0.0 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& L2 BIM & 0.68 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& DeepFool & 0.0 & 0.15 ({\color[rgb]{1,0,0}-85.02\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.15 ({\color[rgb]{1,0,0}-84.51\%}) & \cellcolor{lightgray!30} 0.15 ({\color[rgb]{1,0,0}-84.51\%}) & \cellcolor{lightgray!30} 0.15 ({\color[rgb]{1,0,0}-84.51\%}) & \cellcolor{lightgray!30} 0.15 ({\color[rgb]{1,0,0}-84.51\%}) \\
\hline
\multirow{3}{*}{CANdito} & Decay BIM & 0.0 & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& L2 BIM & 0.0 & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& DeepFool & 0.0 & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
\hline
\multirow{3}{*}{Short LSTM} & Decay BIM & 0.03 & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& L2 BIM & 0.01 & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& DeepFool & 0.0 & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 0.68 ({\color[rgb]{1,0,0}-32.13\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.97 ({\color[rgb]{1,0.6,0}-2.99\%}) & \cellcolor{lightgray!30} 0.99 ({\color[rgb]{1,0.6,0}-1.14\%}) \\
\hline
\multirow{3}{*}{Long LSTM} & Decay BIM & 0.02 & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& L2 BIM & 0.02 & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& DeepFool & 0.01 & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.88 ({\color[rgb]{1,0.07746478873239404,0}-11.53\%}) & 0.75 ({\color[rgb]{1,0,0}-24.91\%}) & \cellcolor{lightgray!30} 0.85 ({\color[rgb]{1,0,0}-14.7\%}) & \cellcolor{lightgray!30} 0.7 ({\color[rgb]{1,0,0}-29.84\%}) \\
\hline
\multirow{3}{*}{Short GRU} & Decay BIM & 0.0 & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& L2 BIM & 0.0 & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& DeepFool & 0.0 & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 0.85 ({\color[rgb]{1,0,0}-15.49\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
\hline
\multirow{3}{*}{Long GRU} & Decay BIM & 0.02 & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& L2 BIM & 0.02 & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& DeepFool & 0.01 & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.99 ({\color[rgb]{1,0.6,0}-0.88\%}) & \cellcolor{lightgray!30} 0.99 ({\color[rgb]{1,0.6,0}-0.88\%}) & \cellcolor{lightgray!30} 0.99 ({\color[rgb]{1,0.6,0}-1.06\%}) & 0.99 ({\color[rgb]{1,0.6,0}-1.5\%}) \\
\hline

\hline\multicolumn{3}{|c|}{Black-box} & \multicolumn{6}{c|}{\textbf{TPR ($\Delta$)}} \\ \hline
\textbf{Oracle} & \textbf{Algorithm} & \textbf{AP} & \textbf{FFNN} & \textbf{CANdito} & \textbf{Short LSTM} & \textbf{Long LSTM} & \textbf{Short GRU} & \textbf{Long GRU} \\ \hline
\multirow{3}{*}{FFNN} & Decay BIM & 0.0 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& L2 BIM & 0.0 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& DeepFool & 0.0 & 0.15 ({\color[rgb]{1,0,0}-85.02\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 0.15 ({\color[rgb]{1,0,0}-84.51\%}) & 0.15 ({\color[rgb]{1,0,0}-84.51\%}) & 0.15 ({\color[rgb]{1,0,0}-84.51\%}) & 0.15 ({\color[rgb]{1,0,0}-84.51\%}) \\
\hline
\multirow{3}{*}{CANdito} & Decay BIM & 0.0 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& L2 BIM & 0.0 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& DeepFool & 0.0 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
\hline
\multirow{3}{*}{Short LSTM} & Decay BIM & 0.0 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& L2 BIM & 0.0 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& DeepFool & 0.0 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 0.56 ({\color[rgb]{1,0,0}-44.1\%}) & 0.56 ({\color[rgb]{1,0,0}-44.1\%}) & 0.56 ({\color[rgb]{1,0,0}-44.01\%}) & 0.56 ({\color[rgb]{1,0,0}-44.1\%}) \\
\hline
\multirow{3}{*}{Long LSTM} & Decay BIM & 0.11 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& L2 BIM & 0.07 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& DeepFool & 0.0 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 0.54 ({\color[rgb]{1,0,0}-46.48\%}) & 0.54 ({\color[rgb]{1,0,0}-46.48\%}) & 0.55 ({\color[rgb]{1,0,0}-45.16\%}) & 0.54 ({\color[rgb]{1,0,0}-45.86\%}) \\
\hline
\multirow{3}{*}{Short GRU} & Decay BIM & 0.0 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& L2 BIM & 0.0 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& DeepFool & 0.0 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 0.7 ({\color[rgb]{1,0,0}-30.37\%}) & 0.7 ({\color[rgb]{1,0,0}-30.37\%}) & 0.7 ({\color[rgb]{1,0,0}-29.84\%}) & 0.7 ({\color[rgb]{1,0,0}-30.37\%}) \\
\hline
\multirow{3}{*}{Long GRU} & Decay BIM & 0.0 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& L2 BIM & 0.0 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& DeepFool & 0.0 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 0.98 ({\color[rgb]{1,0.6,0}-1.67\%}) & 0.98 ({\color[rgb]{1,0.6,0}-1.67\%}) & 0.98 ({\color[rgb]{1,0.6,0}-1.67\%}) & 0.98 ({\color[rgb]{1,0.6,0}-1.67\%}) \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|cccccc|}
\hline\multicolumn{3}{|c|}{White-box and Grey-box} & \multicolumn{6}{c|}{\textbf{TPR ($\Delta$)}} \\ \hline
\textbf{Oracle} & \textbf{Algorithm} & \textbf{AP} & \textbf{FFNN} & \textbf{CANdito} & \textbf{Short LSTM} & \textbf{Long LSTM} & \textbf{Short GRU} & \textbf{Long GRU} \\ \hline
\multirow{3}{*}{FFNN} & Decay BIM & 0.0 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& L2 BIM & 0.0 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& DeepFool & 0.0 & 0.17 ({\color[rgb]{1,0,0}-83.46\%}) & \cellcolor{lightgray!30} 0.14 ({\color[rgb]{1,0,0}-86.0\%}) & \cellcolor{lightgray!30} 0.17 ({\color[rgb]{1,0,0}-82.9\%}) & \cellcolor{lightgray!30} 0.17 ({\color[rgb]{1,0,0}-82.9\%}) & \cellcolor{lightgray!30} 0.17 ({\color[rgb]{1,0,0}-82.9\%}) & \cellcolor{lightgray!30} 0.17 ({\color[rgb]{1,0,0}-82.9\%}) \\
\hline
\multirow{3}{*}{CANdito} & Decay BIM & 0.0 & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& L2 BIM & 0.0 & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& DeepFool & 0.0 & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
\hline
\multirow{3}{*}{Short LSTM} & Decay BIM & 0.0 & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& L2 BIM & 0.0 & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& DeepFool & 0.2 & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 0.6 ({\color[rgb]{1,0,0}-40.07\%}) & \cellcolor{lightgray!30} 0.85 ({\color[rgb]{1,0,0}-15.2\%}) & \cellcolor{lightgray!30} 0.56 ({\color[rgb]{1,0,0}-44.13\%}) & \cellcolor{lightgray!30} 0.75 ({\color[rgb]{1,0,0}-25.04\%}) \\
\hline
\multirow{3}{*}{Long LSTM} & Decay BIM & 0.0 & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& L2 BIM & 0.0 & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& DeepFool & 0.05 & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{1,0.6,0}-0.25\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.49 ({\color[rgb]{1,0,0}-51.04\%}) & 0.46 ({\color[rgb]{1,0,0}-54.4\%}) & \cellcolor{lightgray!30} 0.61 ({\color[rgb]{1,0,0}-38.77\%}) & \cellcolor{lightgray!30} 0.96 ({\color[rgb]{1,0.6,0}-3.8\%}) \\
\hline
\multirow{3}{*}{Short GRU} & Decay BIM & 0.04 & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& L2 BIM & 0.04 & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& DeepFool & 0.01 & \cellcolor{lightgray!30} 0.73 ({\color[rgb]{1,0,0}-26.73\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 0.82 ({\color[rgb]{1,0,0}-17.79\%}) & \cellcolor{lightgray!30} 0.95 ({\color[rgb]{1,0.6,0}-4.92\%}) & 0.71 ({\color[rgb]{1,0,0}-28.84\%}) & \cellcolor{lightgray!30} 0.95 ({\color[rgb]{1,0.5785837651122625,0}-5.27\%}) \\
\hline
\multirow{3}{*}{Long GRU} & Decay BIM & 0.1 & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& L2 BIM & 0.12 & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& DeepFool & 0.02 & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{1,0.6,0}-0.09\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{1,0.6,0}-0.09\%}) & \cellcolor{lightgray!30} 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 0.2 ({\color[rgb]{1,0,0}-80.14\%}) \\
\hline

\hline\multicolumn{3}{|c|}{Black Box} & \multicolumn{6}{c|}{\textbf{TPR ($\Delta$)}} \\ \hline
\textbf{Oracle} & \textbf{Algorithm} & \textbf{AP} & \textbf{FFNN} & \textbf{CANdito} & \textbf{Short LSTM} & \textbf{Long LSTM} & \textbf{Short GRU} & \textbf{Long GRU} \\ \hline
\multirow{3}{*}{FFNN} & Decay BIM & 0.0 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& L2 BIM & 0.0 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& DeepFool & 0.0 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
\hline
\multirow{3}{*}{CANdito} & Decay BIM & 0.0 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& L2 BIM & 0.0 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& DeepFool & 0.0 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
\hline
\multirow{3}{*}{Short LSTM} & Decay BIM & 0.0 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& L2 BIM & 0.0 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& DeepFool & 0.0 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{1,0.6,0}-0.17\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{1,0.6,0}-0.09\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
\hline
\multirow{3}{*}{Long LSTM} & Decay BIM & 0.0 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& L2 BIM & 0.0 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& DeepFool & 0.0 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{1,0.6,0}-0.09\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 0.99 ({\color[rgb]{1,0.6,0}-1.21\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
\hline
\multirow{3}{*}{Short GRU} & Decay BIM & 0.0 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& L2 BIM & 0.0 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& DeepFool & 0.0 & 0.86 ({\color[rgb]{1,0,0}-13.53\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 0.98 ({\color[rgb]{1,0.6,0}-1.64\%}) & 0.94 ({\color[rgb]{1,0.49568221070811713,0}-6.3\%}) & 0.99 ({\color[rgb]{1,0.6,0}-0.69\%}) & 0.96 ({\color[rgb]{1,0.6,0}-3.89\%}) \\
\hline
\multirow{3}{*}{Long GRU} & Decay BIM & 0.0 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& L2 BIM & 0.0 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
& DeepFool & 0.0 & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) & 1.0 ({\color[rgb]{0,0,0}0.0\%}) \\
\hline

\end{tabular}
